Testing the Epeak - Eiso relation for GRBs detected by Swift and Suzaku-WAM

One of the most prominent, yet controversial associations derived from the ensemble of prompt-phase observations of gamma-ray bursts (GRBs) is the apparent correlation in the source frame between the peak energy Epeak) of the nu-F(nu) spectrum and the isotropic radiated energy, Eiso. Since most gamma-ray bursts (GRBs) have Epeak above the energy range (15-150 keV) of the Burst Alert Telescope (BAT) on Swift, determining accurate Epeak values for large numbers of Swift bursts has been difficult. However, by combining data from Swift/BAT and the Suzaku Wide-band All-Sky Monitor (WAM), which covers the energy range from 50-5000 keV, for bursts which are simultaneously detected, one can accurately fit Epeak and Eiso and test the relationship between them for the Swift sample. Between the launch of Suzaku in July 2005 and the end of April 2009, there were 48 gamma-ray bursts (GRBs) which triggered both Swift/BAT and WAM and an additional 48 bursts which triggered Swift and were detected by WAM, but did not trigger. A BAT-WAM team has cross-calibrated the two instruments using GRBs, and we are now able to perform joint fits on these bursts to determine their spectral parameters. For those bursts with spectroscopic redshifts, we can also calculate the isotropic energy. Here we present the results of joint Swift/BAT-Suzaku/WAM spectral fits for 91 of the bursts detected by the two instruments. We show that the distribution of spectral fit parameters is consistent with distributions from earlier missions and confirm that Swift bursts are consistent with earlier reported relationships between Epeak and isotropic energy. We show through time-resolved spectroscopy that individual burst pulses are also consistent with this relationship.

==> (inline-0) <==
\begin{deluxetable}{lcccccccc}
\tablewidth{0pt} 	      	
\tabletypesize{\scriptsize} 
\tablecaption{General Properties of BAT/WAM bursts\label{tab-general}}
\tablehead{\colhead{GRB} & \colhead{$T_{90}$\ (s)\tablenotemark{ a} } & \colhead{$z$\tablenotemark{b}  }& \colhead{BAT trigger}  & 
\colhead{WAM trigger} & \colhead{WAM dets}  & \colhead{Total interval} & \colhead{Segment  interval} & \colhead{Segment}} 
\startdata
050904  &   174.2     & 6.2900\tablenotemark{ 1} & 153514 & untrig & 12 &    16.63 --   216.63 (sl)&  --  & total     \\
050915B &    40.9     & -- & 155284 & untrig & 1 &    -7.51 --    72.49  &  --  & total     \\
051006  &    34.8     & -- & 158593 & untrig & 3 &    -5.79 --    25.21  &  --  & total     \\
051008  &    16.0\tablenotemark{ 2}     & -- & 158855 & 0061 & 03 &   -24.82 --    21.18  &  --  & total     \\
051111  &    46.1     & 1.5500\tablenotemark{ 3} & 163438 & 0086 & 23 &    -6.42 --    61.58 &  --  & total     \\
051213  &    71.1     & -- & 172516 & untrig & 0 &   -11.15 --    65.85  &  --  & total     \\
051221A &     1.4 (S) & 0.5454\tablenotemark{ 4} & 173780 & 0139 & 01 &     0.03 --     2.53 &     0.03 --     1.03 & peak      \\
060105  &    54.4     & -- & 175942 & 0148 & 03\tablenotemark{c} &   -20.77 --    66.23 (sl) &  --  & total     \\
060110  &    26.0     & -- & 176702 & untrig & 2 &    -2.15 --    39.85  &  --  & total     \\
060111A &    13.2     & -- & 176818 & untrig & 03 &    -0.50 --    15.50 (sl) &  --  & total     \\
060111B &    58.8     & -- & 176918 & 0156 & 3 &    -2.65 --    62.35 (sl) &  --  & total     \\
060117  &    16.9     & -- & 177666 & 0160 & 01 &    -2.04 --    26.96  &  --  & total     \\
060124  &   324.0\tablenotemark{ 5}     & 2.2970\tablenotemark{ 5} & 178750 & 0169 & 23 &    -1.16 --    12.84  &   451.20 --   691.20 & batdph    \tablenotemark{d}\\
060204B &   139.4     & -- & 180241 & untrig & 1 &   -23.52 --   171.48 (sl) &   -23.52 --    24.48 & seq1      \\
060210  &   255.0     & 3.9100\tablenotemark{ 6} & 180977 & untrig & 12 &  -227.29 --   205.71 (sl)&   -96.29 --    14.71 (sl) & seq3-6    \\
060211A &   126.3     & -- & 181126 & untrig & 3 &    47.51 --   190.51 (sl) &  --  & total     \\
060223A &    11.3     & 4.4100\tablenotemark{ 7} & 192059 & untrig & 1 &    -2.58 --    10.42 &  --  & total     \\
060306  &    61.2     & -- & 200638 & 0207 & 01 &    -1.42 --    66.58 (sl) &    -2.42 --    46.58 (sl) & seq1-4    \\
060322  &   221.5     & -- & 202442 & untrig & 1 &   -22.15 --   202.85  &  --  & total     \\
060413  &   147.7     & -- & 205096 & untrig & 3 &    29.83 --   256.83 (sl) &  --  & total     \\
060421  &    12.2     & -- & 206257 & untrig & 03 &    -3.71 --    11.29  &  --  & total     \\
060501  &    21.9     & -- & 208050 & 0272 & 03 &    -1.35 --    25.65  &    -1.35 --    10.65 & seq1      \\
060502A &    28.4     & 1.5100\tablenotemark{ 8} & 208169 & 0273 & 3 &    -7.65 --    40.85 (sl)&  --  & total     \\
060505  &     4.0\tablenotemark{ 9}     & 0.0894\tablenotemark{10} & 208654 & 0276 & 03 &    -2.37 --     3.13  &  --  & total      \\
060607B &    31.1     & -- & 213934 & untrig & 0 &    -1.04 --    36.96  &  --  & total     \\
060729  &   115.3     & 0.5400\tablenotemark{11} & 221755 & untrig & 1 &    -0.77 --   132.23 (sl)&  --  & total     \\
060801  &     0.5 (S) & 1.1310\tablenotemark{12} & 222154 & 0360 & 03 &    -0.21 --     0.79 &  --  & total\\
060813  &    16.1     & -- & 224364 & 0374 & 03 &    -0.39 --     8.11  &  --  & total     \\
060814  &   145.3     & 0.8400\tablenotemark{13} & 224552 & 0376 & 01 &   -11.75 --   224.25 (sl)&  --  & total     \\
060825  &     8.0     & -- & 226382 & untrig & 1 &    -3.53 --     7.47  &  --  & total     \\
060904A &    80.1     & -- & 227996 & 0397 & 03 &   -24.16 --   108.84 (sl) &  --  & total     \\
060904B &   171.5     & 0.7030\tablenotemark{14} & 228006 & untrig & 1 &    -0.83 --   184.17 (sl)&    -0.83 --     8.17 & seq1      \\
060908  &    19.3     & 2.4300\tablenotemark{15} & 228581 & 0401 & 2 &   -13.36 --    15.64 &  --  & total     \\
060912A &     5.0     & 0.9360\tablenotemark{16} & 229185 & 0405 & 2 &    -0.71 --     6.29 &  --  & total     \\
061006  &   129.9 (S) & 0.4377\tablenotemark{17} & 232585 & 0429 & 23\tablenotemark{e} &   -23.39 --   -21.39 &   -23.39 --   -21.89 & seq1-3    \\
061007  &    75.3     & 1.2600\tablenotemark{18} & 232683 & 0430 & 23 &    -4.18 --   231.82 (sl)&  --  & total     \\
061110B &   134.0     & 3.4400\tablenotemark{19} & 238174 & untrig & 3 &   -17.29 --   103.71 &   -17.29 --     9.71 & seq1      \\
061202  &    91.2     & -- & 241963 & 0479 & 01 &    -1.08 --   147.92 (sl) &    71.42 --   107.92 (sl) & seq2-4    \\
061210  &    85.3 (S) & 0.4100\tablenotemark{20} & 243690 & 0489 & 23 &     0.21 --    89.21 &     0.21 --     1.21 & seq1      \\
061222A &    71.4     & -- & 252588 & 0508 & 23\tablenotemark{e} &    -2.71 --   118.29 (sl) &  --  & total     \\
070107  &   347.3     & -- & 255029 & 0520 & 3 &   -20.61 --   104.89 (sl) &   -20.61 --    42.39 (sl) & seq1-3    \\
070318  &    74.6     & 0.8400\tablenotemark{21} & 271019 & 0578 & 01 &    -1.14 --   103.36 (sl)&    -1.14 --    23.86 (sl) & seq1-3    \\
070328  &    75.3     & -- & 272773 & 0585 & 1 &   -17.81 --   131.19 (sl) &  --  & total     \\
070419B &   236.4     & -- & 276212 & untrig & 01\tablenotemark{f} &   -11.89 --   315.11 (sl) &   -11.89 --   115.11 (sl) & seq1-4    \\
070508  &    20.9     & 0.8200\tablenotemark{22} & 278854 & 0638 & 12 &   -13.93 --    33.07 (sl)&  --  & total     \\
070520B &    65.8     & -- & 279898 & untrig & 0 &   -14.52 --    97.48 (sl) &   -14.52 --    35.48 & seq1      \\
070529  &   109.2     & 2.4996\tablenotemark{23} & 280706 & untrig & 3 &    -0.73 --   121.27 (sl)&    -0.73 --    22.27 & seq1      \\
070531  &    44.5     & -- & 280958 & untrig & 01 &    -1.91 --    45.09  &    -1.91 --     7.09 & seq1      \\
070612A &   368.8     & 0.6170\tablenotemark{24} & 282066 & 0670 & 01 &    -4.49 --   417.51 &    -4.49 --    36.01 & seq1-2    \\
070612B &    13.5     & -- & 282073 & untrig & 2 &   -15.29 --     9.71  &  --  & total     \\
070616  &   402.4     & -- & 282445 & 0674 & 0 &    -2.55 --   602.45 (sl) &    -2.55 --   173.95 (sl) & seq1-4    \\
070704  &   380.0\tablenotemark{25}     & -- & 283791 & 0691 & 0 &   -57.58 --    48.42  &   -57.08 --   -15.58 & seq1-2    \\
070714B &    64.0\tablenotemark{26} (S) & 0.9200\tablenotemark{27} & 284856 & 0700 & 03 &    -0.88 --     2.12  &  --  & total      \\
070808  &    32.0\tablenotemark{28}     & -- & 287260 & 0725 & 12 &    -0.61 --    65.39 (sl) &    -0.61 --    15.89 & preslew   \\
070911  &   162.0\tablenotemark{29}     & -- & 290624 & 0755 & 23\tablenotemark{g} &   -69.52 --   158.48 (sl) &   -69.52 --    73.48 & preslew   \\
070913  &     3.2\tablenotemark{30}     & -- & 290843 & untrig & 03\tablenotemark{c} &    -1.46 --     1.54  &  --  & total     \\
070917  &     7.3\tablenotemark{31}     & -- & 291292 & 0759 & 23\tablenotemark{g} &     0.01 --    11.01  &  --  & total     \\
070923  &     0.1\tablenotemark{32}     & -- & 292004 & untrig & 0 &    -0.03 --     0.47  &  --  & total     \\
071003  &   150.0\tablenotemark{33}     & 1.1000\tablenotemark{34} & 292934 & 0770 & 12\tablenotemark{f} &    -7.23 --   167.77 (sl) &    -7.23 --    40.77 & preslew    \\
071010B &    35.7\tablenotemark{35}     & 0.9470\tablenotemark{36} & 293795 & 0777 & 01 &   -36.01 --    23.99  &  --  & total      \\
071112B &     0.3\tablenotemark{37}     & -- & 296503 & untrig & 03 &    -0.62 --     0.38  &  --  & total     \\
071227  &     1.8\tablenotemark{38} (S) & 0.3830\tablenotemark{39} & 299787 & 0848 & 3 &     0.17 --     1.17  &  --  & total \\
080123  &   115.0\tablenotemark{39}     & -- & 301578 & 0875 & 0 &     0.00 --   122.00  &  --  & total     \\
080218A &    27.6\tablenotemark{41}     & -- & 303609 & untrig & 0 &   -12.52 --    19.48  &  --  & total     \\
080303  &    67.0\tablenotemark{42}     & -- & 304549 & untrig & 12 &    -0.19 --    72.81 (sl) &  --  & total     \\
080319C &    34.0\tablenotemark{43}     & 1.9500\tablenotemark{44} & 306778 & 0920 & 23 &    -0.54 --    51.46  &  --  & total      \\
080328  &    90.6\tablenotemark{45}     & -- & 307931 & 0927 & 23 &    -2.76 --   117.24 (sl) &    -2.76 --    17.24 & preslew   \\
080409  &    20.2\tablenotemark{46}     & -- & 308812 & untrig & 01\tablenotemark{f} &   -12.91 --    10.09  &  --  & total     \\
080413A &    46.0\tablenotemark{47}     & 2.4330\tablenotemark{48} & 309096 & untrig & 1 &    -0.66 --    50.34  &    -0.66 --    24.34 (sl) & seq1-2     \\
080413B &     8.0\tablenotemark{49}     & 1.1000\tablenotemark{50} & 309111 & untrig & 01 &    -1.89 --    11.11  &  --  & total      \\
080605  &    20.0\tablenotemark{51}     & 1.6398\tablenotemark{52} & 313299 & untrig & 12\tablenotemark{g} &    -5.31 --    30.19 (sl) &  --  & total      \\
080623  &    15.2\tablenotemark{53}     & -- & 315080 & untrig & 2 &    -1.57 --    16.43  &  --  & total     \\
080701  &    18.0\tablenotemark{54}     & -- & 315615 & untrig & 03 &    -2.87 --    25.13  &  --  & total     \\
080707  &    17.1\tablenotemark{55}     & 1.2300\tablenotemark{56} & 316204 & untrig & 3 &    -2.00 --    37.00 (sl) &  --  & total      \\
080727C &    79.7\tablenotemark{57}     & -- & 318170 & 1026 & 3 &    -2.86 --   116.14 (sl) &  --  & total     \\
080805  &    78.0\tablenotemark{58}     & 1.5050\tablenotemark{59} & 319036 & untrig & 2 &    -3.90 --   136.10 (sl) &  --  & total      \\
080905A &     1.0\tablenotemark{60}     & -- & 323870 & 1053 & 2 &    -0.40 --     1.10  &  --  & total     \\
080916A &    60.0\tablenotemark{61}     & 0.6890\tablenotemark{62} & 324895 & 1059 & 23 &    -2.90 --    89.10 (sl) &    -2.90 --    22.10 (sl) & seq1-2     \\
081008  &   185.5\tablenotemark{63}     & 1.9685\tablenotemark{64} & 331093 & untrig & 1 &   -65.69 --   201.31 (sl) &  --  & total      \\
081022  &   160.0\tablenotemark{65}     & -- & 332399 & untrig & 0 &    -9.23 --   207.77  &  --  & total     \\
081025  &    23.0\tablenotemark{66}     & -- & untrig & 1087 & 3 &    54.71 --    79.71 (sl)\tablenotemark{h} &  --  & total     \\
081109A &   190.0\tablenotemark{67}     & -- & 334112 & untrig & 0 &   -15.27 --    29.73 (sl) &   -15.27 --    29.73 (sl) & seq2      \\
090113  &     9.1\tablenotemark{68}     & -- & 339852 & untrig & 3 &    -1.28 --     9.72  &  --  & total     \\
090123  &   131.0\tablenotemark{69}     & -- & 340895 & untrig & 3 &   -50.07 --   117.93 (sl) &  --  & total     \\
090301A &    41.0\tablenotemark{70}     & -- & 344582 & 1182 & 03 &   -17.28 --    60.72  &  --  & total     \\
090305  &     0.4\tablenotemark{71}     & -- & 345127 & untrig & 2 &    -0.21 --     0.79  &  --  & total     \\
090401A &   112.0\tablenotemark{72}     & -- & 348128 & untrig & 03 &    90.13 --   131.13  &  --  & total     \\
090401B &   183.0\tablenotemark{73}     & -- & 348152 & 1205 & 0 &     0.13 --    39.13 (sl) &  --  & total     \\
090410  &   165.0\tablenotemark{74}     & -- & 348929 & 1215 & 01 &   -49.48 --   139.52  &  --  & total     \\
090418B &    65.0\tablenotemark{75}     & -- & untrig & untrig & 23 &     5.96 --   112.96 (sl)\tablenotemark{h} &  --  & total     \\
090424  &    48.0\tablenotemark{76}     & 0.5440\tablenotemark{77} & 350311 & 1229 & 12 &    -0.62 --    15.88 (sl) &  --  & total      \\
\enddata
\tablecomments{$T_{90}$: Unless otherwise noted, all $T_{90}$\ values are from S08.  A letter "(S)" in this column indicates a short burst. {\em WAM dets}: The identifier of the WAM detector or pair of detectors in which the burst was detected; cases where only one of a pair was used in the fits are noted. {\em Total interval and Segment interval}:  Times are with respect to the {\em Swift}/BAT trigger time.  A symbol "(sl)" in this column indicates that the time interval included all or part of a spacecraft slew maneuver. {\em Segment}: This column indicates the portion of the burst used for the time-integrated spectral fit.}

\tablenotetext{a}{Values of T90 are from S08 unless otherwise indicated with a superscript and listed below.}
\tablenotetext{b}{References for this column are given as superscripts and listed below.}
\tablenotetext{c}{Only WAM side 0 used for fits}
\tablenotetext{d}{BAT triggered on a precursor to the main burst.  Analysis was done using BAT survey (``dph'') data.}
\tablenotetext{e}{Only WAM side 3 used for fits}
\tablenotetext{f}{Only WAM side 1 used for fits}
\tablenotetext{g}{Only WAM side 2 used for fits}
\tablenotetext{h}{This burst did not trigger BAT, but was discovered as part of the BAT slew survey.  For this burst $T_0$\ is the start of the spacecraft slew.}
\tablerefs{
(1) {\citet{cusu07}}; 
(2) {\citet{gcn4077}}; 
(3) {\citet{guid07}};
(4) {\citet{sode06}};
(5) {\citet{roma06}};
(6) {\citet{curr07}};
(7) {\citet{gcn4815}};
(8) {\citet{gcn5052}};
(9) {\citet{gcn5142}};
(10) {\citet{ofek07}};
(11) {\citet{grup07}};
(12) {\citet{gcn5470}};
(13) {\citet{gcn6663}};
(14) {\citet{gcn5513}};
(15) {\citet{gcn5555}};
(16) {\citet{leva07}};
(17) {\citet{berg07}} ;
(18) {\citet{schady07}};
(19) {\citet{gcn5809}};
(20) {\citet{gcn5946}};
(21) {\citet{gcn6217}};
(22) {\citet{gcn6398}};
(23) {\citet{gcn6470}};
(24) {\citet{gcn6556}};
(25) {\citet{gcnr69.3}};
(26) {\citet{gcnr70.1}};
(27) {\citet{gcn6836}};
(28) {\citet{gcn6724}};
(29) {\citet{gcnr82.2}};
(30) {\citet{gcnr88.1}};
(31) {\citet{gcnr85.1}};
(32) {\citet{gcn6821}};
(33) {\citet{gcnr87.2}};
(34) {\citet{perl08}};
(35) {\citet{gcnr92.1}};
(36) {\citet{gcn6928}};
(37) {\citet{gcnr103.1}};
(38) {\citet{gcn7148}};
(39) {\citet{gcn7154}};
(40) {\citet{gcnr111.1}};
(41) {\citet{gcnr116.1}};
(42) {\citet{gcnr133.1}};
(43) {\citet{gcnr124.1}};
(44) {\citet{gcn7517}};
(45) {\citet{gcnr123.1}};
(46) {\citet{gcnr128.1}};
(47) {\citet{gcnr129.1}};
(48) {\citet{gcn7602}};
(49) {\citet{gcn7606}};
(50) {\citet{gcn7615}};
(51) {\citet{gcnr142.1}};
(52) {\citet{gcn7832}};
(53) {\citet{gcnr150.1}};
(54) {\citet{gcn7913}};
(55) {\citet{gcnr151.1}};
(56) {\citet{gcn7949}};
(57) {\citet{gcn8044}};
(58) {\citet{gcnr159.1}};
(59) {\citet{gcn8077}};
(60) {\citet{gcnr162.1}};
(61) {\citet{gcnr167.3}};
(62) {\citet{gcn8254}};
(63) {\citet{gcnr173.1}};
(64) {\citet{gcn8350}};
(65) {\citet{gcnr183.1}};
(66) {\citet{gcnr175.1}};
(67) {\citet{gcnr179.1}};
(68) {\citet{gcnr193.1}};
(69) {\citet{gcnr194.1}};
(70) {\citet{gcnr198.1}};
(71) {\citet{gcn8936}}
(72) {\citet{gcnr206.1}};
(73) {\citet{gcnr208.1}};
(74) {\citet{gcnr205.1}};
(75) {\citet{gcn9159}}
(76) {\citet{gcnr221.1}}
(77) {\citet{gcn9243}}
}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% TABLE 2
\begin{deluxetable}{lccccccccc}
\tablewidth{0pt} 	      	
\tabletypesize{\scriptsize} 
\tablecaption{Time-integrated spectral parameters of BAT/WAM bursts\label{tab-integrated}}
\tablehead{\colhead{GRB} & \colhead{$\alpha$} & \colhead{$\beta$}  & \colhead{$E_{peak} [keV]$} & \colhead{$E_{iso} [10^{52}\ erg]$} & \colhead{WAM A norm} & \colhead{WAM B norm} & \colhead{$\chi^2$/d.o.f.}  & \colhead{Model}}
\startdata
050904  & $ -1.36 \pm\  0.06 $ & -- & -- & -- &  $  1.06 \pm  0.30 $ &  $  1.05_{- 0.17}^{+ 0.21 } $ &  117.50/ 89 & PL   \\
 & $ -1.13 \pm\  0.12 $ & -- &  $  324_{-109}^{+ 312 } $ & -- & $  1.54 \pm  0.43 $ &  $  1.38_{- 0.26}^{+ 0.30 } $ &   91.73/ 88 & CPL * \\
 & $ -1.11 \pm\  0.20 $ &  $ -1.99_{- 5.23}^{+ 0.32 } $ &  $  284_{-139}^{+ 270 } $ &  $ 109.26 \pm\  25.41 $ &  $  1.57_{- 0.48}^{+ 0.56 } $ &  $  1.40_{- 0.27}^{+ 0.38 } $ &   89.04/ 87 & Band   \\
050915B & $ -1.91 \pm\  0.07 $ & -- & -- & -- &  $  0.52 \pm  0.16 $ &  -- &   79.04/ 73 & PL * \\
 & $ -1.51 \pm\  0.33 $ & -- &  $   59_{-  9}^{+  47 } $ & -- & $  0.81_{- 0.31}^{+ 0.35 } $ &  -- &   74.53/ 72 & CPL   \\
 & $ -1.21 \pm\  0.57 $ &  $ -2.20_{- 0.53}^{+ 0.21 } $ &  $   49 \pm   11 $ &  -- &  $  0.69_{- 0.28}^{+ 0.33 } $ &  -- &   68.98/ 71 & Band   \\
051008  & $ -1.04 \pm\  0.05 $ & -- &  $  815_{- 78}^{+  91 } $ & -- & $  1.08 \pm  0.07 $ &  $  1.01 \pm  0.07 $ &  129.77/108 & CPL * \\
 & $ -1.01 \pm\  0.06 $ &  $ -2.37_{- 0.71}^{+ 0.26 } $ &  $  719_{- 88}^{+ 105 } $ &  -- &  $  1.07 \pm  0.07 $ &  $  1.01 \pm  0.07 $ &  125.05/107 & Band   \\
051111  & $ -1.37 \pm\  0.04 $ & -- & -- & -- &  $  0.65 \pm  0.13 $ &  $  0.58_{- 0.07}^{+ 0.08 } $ &  116.79/ 87 & PL   \\
 & $ -1.23 \pm\  0.07 $ & -- &  $  521_{-149}^{+ 273 } $ & -- & $  0.85 \pm  0.16 $ &  $  0.71_{- 0.09}^{+ 0.10 } $ &   83.17/ 86 & CPL * \\
 & $ -1.22 \pm\  0.15 $ &  $ -2.10_{- 7.90}^{+ 0.43 } $ &  $  447_{-280}^{+ 329 } $ &  $  13.14 \pm\   3.29 $ &  $  0.87_{- 0.21}^{+ 0.26 } $ &  $  0.73_{- 0.11}^{+ 0.20 } $ &   82.97/ 85 & Band   \\
051221A & $ -1.38 \pm\  0.05 $ & -- & -- & -- &  $  0.42 \pm  0.13 $ &  $  0.50_{- 0.07}^{+ 0.09 } $ &  201.01/ 89 & PL   \\
 & $ -1.07 \pm\  0.09 $ & -- &  $  381_{- 93}^{+ 157 } $ & -- & $  0.60 \pm  0.16 $ &  $  0.68_{- 0.10}^{+ 0.11 } $ &  103.91/ 88 & CPL   \\
 & $ -0.96 \pm\  0.15 $ &  $ -2.03_{- 0.35}^{+ 0.18 } $ &  $  243_{- 77}^{+ 123 } $ &  $   0.38 \pm\   0.09 $ &  $  0.66 \pm  0.20 $ &  $  0.77_{- 0.12}^{+ 0.15 } $ &   94.76/ 87 & Band * \\
060105  & $ -1.14 \pm\  0.03 $ & -- & -- & -- &  $  0.29 \pm  0.06 $ &  -- &  137.23/ 73 & PL   \\
 & $ -1.02 \pm\  0.06 $ & -- &  $  665_{-219}^{+ 380 } $ & -- & $  0.86 \pm  0.19 $ &  -- &   62.32/ 72 & CPL * \\
 & $ -0.97 \pm\  0.08 $ &  $ -2.13_{- 1.09}^{+ 0.31 } $ &  $  476_{-164}^{+ 278 } $ &  -- &  $  0.94 \pm  0.20 $ &  -- &   58.98/ 71 & Band   \\
060111A & $ -1.68 \pm\  0.06 $ & -- & -- & -- &  $  0.74 \pm  0.18 $ &  $  0.59_{- 0.12}^{+ 0.13 } $ &  116.38/ 87 & PL   \\
 & $ -1.35 \pm\  0.19 $ & -- &  $  109_{- 25}^{+  56 } $ & -- & $  1.14_{- 0.34}^{+ 0.39 } $ &  $  0.97_{- 0.23}^{+ 0.31 } $ &   92.21/ 86 & CPL   \\
 & $ -0.63 \pm\  0.47 $ &  $ -2.29_{- 0.32}^{+ 0.24 } $ &  $   62 \pm   11 $ &  -- &  $  1.36_{- 0.42}^{+ 0.48 } $ &  $  1.12_{- 0.28}^{+ 0.37 } $ &   75.39/ 85 & Band * \\
060111B & $ -1.39 \pm\  0.11 $ & -- & -- & -- &  $  1.50_{- 0.39}^{+ 0.45 } $ &  -- &  112.68/ 72 & PL   \\
 & $ -0.90 \pm\  0.21 $ & -- &  $  503_{-124}^{+ 232 } $ & -- & $  1.21_{- 0.28}^{+ 0.31 } $ &  -- &   85.74/ 71 & CPL * \\
 & $ -0.88 \pm\  0.16 $ &  $ -2.35_{- 7.65}^{+ 0.59 } $ &  $  475_{-130}^{+ 228 } $ &  -- &  $  1.21_{- 0.28}^{+ 0.32 } $ &  -- &   85.30/ 70 & Band   \\
060117  & $ -1.67 \pm\  0.03 $ & -- &  $   92 \pm    5 $ & -- & $  0.99 \pm  0.05 $ &  $  0.87 \pm  0.04 $ &  170.50/108 & CPL   \\
 & $ -1.52 \pm\  0.06 $ &  $ -2.53 \pm  0.07 $ &  $   71_{-  4}^{+   6 } $ &  -- &  $  1.13 \pm  0.07 $ &  $  1.00 \pm  0.05 $ &  125.64/107 & Band * \\
060124  & $ -1.74 \pm\  0.04 $ & -- & -- & -- &  $  3.91 \pm  0.51 $ &  $  3.96_{- 0.40}^{+ 0.48 } $ &  104.82/ 43 & PL   \\
 & $ -1.52 \pm\  0.07 $ & -- &  $  265_{- 56}^{+  91 } $ & -- & $  4.20 \pm  0.51 $ &  $  4.29 \pm  0.47 $ &   43.94/ 42 & CPL * \\
 & $ -1.52 \pm\  0.07 $ &  $ -2.76_{- 7.24}^{+ 0.56 } $ &  $  253_{- 61}^{+  92 } $ &  $  35.99 \pm\   4.57 $ &  $  4.21 \pm  0.52 $ &  $  4.31_{- 0.40}^{+ 0.50 } $ &   43.35/ 41 & Band   \\
060204B & $ -1.39 \pm\  0.06 $ & -- & -- & -- &  $  0.69 \pm  0.13 $ &  -- &   97.36/ 72 & PL   \\
 & $ -1.22 \pm\  0.14 $ & -- &  $  321_{-137}^{+ 390 } $ & -- & $  0.95_{- 0.22}^{+ 0.26 } $ &  -- &   84.04/ 71 & CPL   \\
 & $ -0.44 \pm\  0.93 $ &  $ -1.80 \pm  0.29 $ &  $   83_{- 29}^{+  40 } $ &  -- &  $  1.15 \pm  0.33 $ &  -- &   66.79/ 70 & Band * \\
060210  & $ -1.44 \pm\  0.07 $ & -- & -- & -- &  $  0.55 \pm  0.24 $ &  -- &   96.10/ 87 & PL   \\
 & $ -1.16 \pm\  0.19 $ & -- &  $  191_{- 58}^{+ 150 } $ & -- & $  1.34_{- 0.61}^{+ 0.70 } $ &  -- &   76.57/ 86 & CPL * \\
 & $ -1.18 \pm\  0.18 $ &  -- &  $  207_{- 75}^{+ 106 } $ &  $  44.17 \pm\  12.92 $ &  $  1.30 \pm  0.42 $ &  -- &   76.66/ 85 & Band   \\
060306  & $ -1.82 \pm\  0.09 $ & -- & -- & -- &  $  1.79_{- 0.47}^{+ 0.52 } $ &  $  1.63_{- 0.31}^{+ 0.39 } $ &   78.67/ 87 & PL   \\
 & $ -1.60 \pm\  0.14 $ & -- &  $  144_{- 44}^{+ 102 } $ & -- & $  2.27_{- 0.61}^{+ 0.67 } $ &  $  1.87_{- 0.37}^{+ 0.46 } $ &   64.00/ 86 & CPL * \\
 & $ -0.87 \pm\  0.98 $ &  $ -2.23_{- 0.28}^{+ 0.22 } $ &  $   56 \pm   15 $ &  -- &  $  2.92_{- 1.00}^{+ 1.17 } $ &  $  2.44_{- 0.59}^{+ 0.82 } $ &   59.55/ 85 & Band   \\
060421  & $ -1.62 \pm\  0.07 $ & -- & -- & -- &  $  0.73 \pm  0.14 $ &  $  0.56_{- 0.11}^{+ 0.13 } $ &   99.85/ 88 & PL   \\
 & $ -1.34 \pm\  0.14 $ & -- &  $  165_{- 41}^{+  82 } $ & -- & $  0.96 \pm  0.19 $ &  $  0.80_{- 0.17}^{+ 0.21 } $ &   73.12/ 87 & CPL * \\
 & $ -1.15 \pm\  0.32 $ &  $ -2.23_{- 7.77}^{+ 0.26 } $ &  $  109_{- 30}^{+ 113 } $ &  -- &  $  1.07 \pm  0.25 $ &  $  0.91_{- 0.22}^{+ 0.26 } $ &   71.97/ 86 & Band   \\
060501  & $ -1.48 \pm\  0.10 $ & -- & -- & -- &  $  0.76_{- 0.20}^{+ 0.22 } $ &  $  0.67_{- 0.14}^{+ 0.18 } $ &  112.99/ 87 & PL   \\
 & $ -1.04 \pm\  0.18 $ & -- &  $  246_{- 62}^{+ 110 } $ & -- & $  0.87_{- 0.21}^{+ 0.23 } $ &  $  0.76_{- 0.15}^{+ 0.19 } $ &   79.10/ 86 & CPL * \\
 & $ -0.92 \pm\  0.35 $ &  $ -2.21_{- 7.79}^{+ 0.32 } $ &  $  184_{- 74}^{+ 134 } $ &  -- &  $  0.96_{- 0.31}^{+ 0.37 } $ &  $  0.84_{- 0.20}^{+ 0.30 } $ &   77.41/ 85 & Band   \\
060502A & $ -1.46 \pm\  0.07 $ & -- & -- & -- &  $  0.66 \pm  0.16 $ &  -- &   87.76/ 72 & PL   \\
 & $ -1.29 \pm\  0.16 $ & -- &  $  282_{-124}^{+ 447 } $ & -- & $  0.89_{- 0.25}^{+ 0.29 } $ &  -- &   77.68/ 71 & CPL * \\
 & $ -1.19 \pm\  0.41 $ &  -- &  $  302_{-143}^{+ 431 } $ &  $   4.82 \pm\   2.78 $ &  $  1.00_{- 0.26}^{+ 0.19 } $ &  -- &   77.84/ 70 & Band   \\
060505  & $ -1.72 \pm\  0.13 $ & -- & -- & -- &  $  1.56_{- 0.50}^{+ 0.61 } $ &  $  1.60_{- 0.53}^{+ 0.82 } $ &   92.81/ 90 & PL   \\
 & $ -1.23 \pm\  0.33 $ & -- &  $  443_{-154}^{+ 482 } $ & -- & $  0.99_{- 0.36}^{+ 0.44 } $ &  $  1.05_{- 0.35}^{+ 0.55 } $ &   82.66/ 89 & CPL * \\
 & $ -1.19 \pm\  0.37 $ &  $ -2.39_{- 7.61}^{+ 0.58 } $ &  $  397_{-185}^{+ 485 } $ &  $  0.006 \pm\  0.003 $ &  $  0.97_{- 0.35}^{+ 0.43 } $ &  $  1.02_{- 0.34}^{+ 0.54 } $ &   82.42/ 88 & Band   \\
060801  & $ -1.09 \pm\  0.17 $ & -- & -- & -- &  $  0.83_{- 0.58}^{+ 0.74 } $ &  $  1.21_{- 0.45}^{+ 0.74 } $ &  125.85/ 87 & PL   \\
 & $ -0.44 \pm\  0.32 $ & -- &  $  657_{-211}^{+ 406 } $ & -- & $  0.77_{- 0.39}^{+ 0.47 } $ &  $  0.88_{- 0.28}^{+ 0.41 } $ &  104.18/ 86 & CPL * \\
 & $ -0.44 \pm\  0.31 $ &  $ -2.87_{- 7.13}^{+ 1.41 } $ &  $  642_{-355}^{+9309 } $ &  $   0.33 \pm\   0.22 $ &  $  0.77_{- 0.39}^{+ 0.47 } $ &  $  0.88_{- 0.28}^{+ 0.35 } $ &  104.18/ 85 & Band   \\
060813  & $ -0.96 \pm\  0.04 $ & -- &  $  259 \pm   13 $ & -- & $  1.09 \pm  0.05 $ &  $  0.97 \pm  0.05 $ &  114.64/109 & CPL   \\
 & $ -0.94 \pm\  0.04 $ &  $ -2.73_{- 0.38}^{+ 0.22 } $ &  $  245 \pm   15 $ &  -- &  $  1.11 \pm  0.05 $ &  $  0.99 \pm  0.05 $ &  103.06/108 & Band * \\
060814  & $ -1.60 \pm\  0.03 $ & -- & -- & -- &  $  0.96 \pm  0.13 $ &  $  0.94_{- 0.06}^{+ 0.07 } $ &   92.87/ 89 & PL   \\
 & $ -1.51 \pm\  0.05 $ & -- &  $  595_{-196}^{+ 482 } $ & -- & $  1.06 \pm  0.15 $ &  $  1.01 \pm  0.08 $ &   66.65/ 86 & CPL * \\
 & $ -1.45 \pm\  0.18 $ &  $ -1.85 \pm  0.11 $ &  $  290_{-169}^{+ 366 } $ &  $  13.39 \pm\   2.04 $ &  $  1.14_{- 0.18}^{+ 0.24 } $ &  $  1.08_{- 0.05}^{+ 0.16 } $ &   64.09/ 87 & Band   \\
060825  & $ -1.73 \pm\  0.07 $ & -- & -- & -- &  $  0.45 \pm  0.15 $ &  -- &   83.18/ 72 & PL   \\
 & $ -1.19 \pm\  0.35 $ & -- &  $   72_{- 11}^{+  47 } $ & -- & $  1.02_{- 0.58}^{+ 0.72 } $ &  -- &   76.30/ 71 & CPL   \\
 & $ -0.63 \pm\  0.88 $ &  $ -2.02_{- 0.29}^{+ 0.17 } $ &  $   50_{- 10}^{+  20 } $ &  -- &  $  0.65_{- 0.26}^{+ 0.31 } $ &  -- &   67.25/ 70 & Band * \\
060904A & $ -1.62 \pm\  0.04 $ & -- & -- & -- &  $  0.72 \pm  0.14 $ &  $  0.74_{- 0.07}^{+ 0.07 } $ &   87.49/ 89 & PL   \\
 & $ -1.55 \pm\  0.06 $ & -- &  $  565_{-250}^{+ 932 } $ & -- & $  0.81 \pm  0.17 $ &  $  0.81_{- 0.09}^{+ 0.10 } $ &   74.11/ 88 & CPL * \\
 & $ -1.44 \pm\  0.15 $ &  $ -1.89_{- 0.47}^{+ 0.13 } $ &  $  207_{- 85}^{+ 376 } $ &  -- &  $  0.96_{- 0.22}^{+ 0.18 } $ &  $  0.95_{- 0.18}^{+ 0.09 } $ &   70.05/ 87 & Band   \\
060904B & $ -1.36 \pm\  0.08 $ & -- & -- & -- &  $  0.56_{- 0.17}^{+ 0.19 } $ &  -- &   74.45/ 73 & PL   \\
 & $ -1.16 \pm\  0.16 $ & -- &  $  331_{-142}^{+ 527 } $ & -- & $  0.92_{- 0.30}^{+ 0.34 } $ &  -- &   62.62/ 72 & CPL * \\
 & $ -0.61 \pm\  0.67 $ &  $ -1.78_{- 0.37}^{+ 0.25 } $ &  $  103_{- 42}^{+  94 } $ &  $   0.72 \pm\   0.43 $ &  $  1.08_{- 0.42}^{+ 0.48 } $ &  -- &   57.24/ 71 & Band   \\
060908  & $ -1.39 \pm\  0.06 $ & -- & -- & -- &  $  0.32 \pm  0.09 $ &  -- &   73.11/ 72 & PL   \\
 & $ -1.05 \pm\  0.22 $ & -- &  $  163_{- 47}^{+ 146 } $ & -- & $  0.71_{- 0.27}^{+ 0.32 } $ &  -- &   54.62/ 71 & CPL * \\
 & $ -0.89 \pm\  0.32 $ &  $ -2.24_{- 7.76}^{+ 0.55 } $ &  $  124_{- 38}^{+  77 } $ &  $  10.70 \pm\   5.94 $ &  $  0.77 \pm  0.32 $ &  -- &   52.00/ 70 & Band   \\
061006  & $ -1.10 \pm\  0.06 $ & -- & -- & -- &  $  1.02 \pm  0.16 $ &  -- &   63.22/ 68 & PL   \\
 & $ -0.97 \pm\  0.10 $ & -- &  $ 1037_{-361}^{+1184 } $ & -- & $  1.11 \pm  0.16 $ &  -- &   51.42/ 67 & CPL * \\
 & $ -0.95 \pm\  0.07 $ &  $ -8.96_{- 1.04}^{+ 4.62 } $ &  $  888_{-207}^{+ 374 } $ &  $   0.23 \pm\   0.06 $ &  $  1.13 \pm  0.15 $ &  -- &   52.13/ 70 & Band   \\
061007  & $ -0.94 \pm\  0.03 $ & -- &  $  503 \pm   34 $ & -- & $  1.28 \pm  0.07 $ &  $  1.25 \pm  0.06 $ &   72.64/109 & CPL   \\
 & $ -0.93 \pm\  0.03 $ &  $ -2.59_{- 0.36}^{+ 0.21 } $ &  $  471 \pm   36 $ &  $ 104.65 \pm\   6.94 $ &  $  1.30 \pm  0.07 $ &  $  1.27 \pm  0.06 $ &   59.35/108 & Band * \\
061110B & $ -1.14 \pm\  0.11 $ & -- & -- & -- &  $  1.12_{- 0.35}^{+ 0.41 } $ &  -- &  137.38/ 72 & PL   \\
 & $ -0.46 \pm\  0.21 $ & -- &  $  428_{- 92}^{+ 142 } $ & -- & $  1.10_{- 0.26}^{+ 0.29 } $ &  -- &   76.32/ 71 & CPL * \\
 & $ -0.46 \pm\  0.21 $ &  $ -4.24_{- 5.76}^{+ 2.35 } $ &  $  428 \pm  120 $ &  $   9.56 \pm\   2.98 $ &  $  1.10_{- 0.25}^{+ 0.30 } $ &  -- &   76.30/ 70 & Band   \\
061202  & $ -1.55 \pm\  0.04 $ & -- & -- & -- &  $  0.82 \pm  0.22 $ &  $  0.85_{- 0.09}^{+ 0.10 } $ &  120.88/ 87 & PL   \\
 & $ -1.39 \pm\  0.07 $ & -- &  $  303_{- 79}^{+ 147 } $ & -- & $  1.15_{- 0.23}^{+ 0.31 } $ &  $  1.04_{- 0.13}^{+ 0.14 } $ &   84.38/ 86 & CPL * \\
 & $ -1.39 \pm\  0.06 $ &  $ -7.27_{- 2.73}^{+ 5.40 } $ &  $  193_{- 81}^{+ 212 } $ &  -- &  $  1.14_{- 0.41}^{+ 0.61 } $ &  $  1.04_{- 0.10}^{+ 0.41 } $ &   84.38/ 85 & Band   \\
061210  & $ -1.24 \pm\  0.12 $ & -- & -- & -- &  $  1.90_{- 0.73}^{+ 0.89 } $ &  $  1.81_{- 0.57}^{+ 0.89 } $ &  107.98/ 87 & PL   \\
 & $ -0.72 \pm\  0.20 $ & -- &  $  718_{-203}^{+ 320 } $ & -- & $  1.51_{- 0.46}^{+ 0.52 } $ &  $  1.43_{- 0.40}^{+ 0.53 } $ &   72.21/ 86 & CPL * \\
 & $ -0.48 \pm\  0.60 $ &  $ -1.71_{- 1.16}^{+ 0.20 } $ &  $  306_{-185}^{+ 439 } $ &  $   0.15 \pm\   0.08 $ &  $  1.93_{- 0.92}^{+ 1.18 } $ &  $  1.85_{- 0.66}^{+ 1.18 } $ &   69.17/ 85 & Band   \\
061222A & $ -1.44 \pm\  0.03 $ & -- & -- & -- &  $  1.05 \pm  0.15 $ &  -- &  113.70/ 74 & PL   \\
 & $ -1.33 \pm\  0.05 $ & -- &  $  691_{-249}^{+ 418 } $ & -- & $  1.37 \pm  0.18 $ &  -- &   59.66/ 73 & CPL * \\
 & $ -1.33 \pm\  0.05 $ &  $ -9.21_{- 0.79}^{+19.21 } $ &  $  688_{-240}^{+ 305 } $ &  -- &  $  1.37 \pm  0.18 $ &  -- &   59.66/ 72 & Band   \\
070107  & $ -1.38 \pm\  0.05 $ & -- & -- & -- &  $  1.11_{- 0.13}^{+ 0.15 } $ &  -- &  132.95/ 72 & PL   \\
 & $ -1.12 \pm\  0.08 $ & -- &  $  719_{-143}^{+ 215 } $ & -- & $  1.06 \pm  0.12 $ &  -- &   71.66/ 71 & CPL * \\
 & $ -1.12 \pm\  0.08 $ &  $ -9.29_{- 0.71}^{+ 7.28 } $ &  $  719_{-143}^{+ 216 } $ &  -- &  $  1.05 \pm  0.12 $ &  -- &   71.66/ 70 & Band   \\
070318  & $ -1.56 \pm\  0.05 $ & -- & -- & -- &  $  1.16 \pm  0.19 $ &  $  1.13_{- 0.16}^{+ 0.19 } $ &   96.89/ 87 & PL   \\
 & $ -1.37 \pm\  0.08 $ & -- &  $  462_{-132}^{+ 235 } $ & -- & $  1.21 \pm  0.18 $ &  $  1.21_{- 0.16}^{+ 0.19 } $ &   61.09/ 86 & CPL * \\
 & $ -1.34 \pm\  0.27 $ &  $ -2.15_{- 7.85}^{+ 0.36 } $ &  $  365 \pm  284 $ &  $   1.45 \pm\   0.38 $ &  $  1.25_{- 0.29}^{+ 0.38 } $ &  $  1.24 \pm  0.18 $ &   60.57/ 85 & Band   \\
070328  & $ -1.23 \pm\  0.04 $ & -- &  $ 1564_{-253}^{+ 304 } $ & -- & $  1.02 \pm  0.07 $ &  -- &   69.97/ 82 & CPL * \\
 & $ -1.20 \pm\  0.03 $ &  -- &  $ 1627_{-322}^{+ 262 } $ &  -- &  $  0.99_{- 0.05}^{+ 0.09 } $ &  -- &   71.35/ 81 & Band   \\
070419B & $ -1.62 \pm\  0.04 $ & -- & -- & -- &  $  0.83 \pm  0.11 $ &  -- &  116.14/ 73 & PL   \\
 & $ -1.46 \pm\  0.07 $ & -- &  $  264_{- 67}^{+ 113 } $ & -- & $  1.08 \pm  0.15 $ &  -- &   69.19/ 72 & CPL * \\
 & $ -1.46 \pm\  0.07 $ &  $ -9.31_{- 0.69}^{+ 6.64 } $ &  $  264_{- 66}^{+ 114 } $ &  -- &  $  1.08 \pm  0.15 $ &  -- &   69.19/ 71 & Band   \\
070508  & $ -1.17 \pm\  0.04 $ & -- &  $  238 \pm   11 $ & -- & $  0.93 \pm  0.03 $ &  $  1.27 \pm  0.07 $ &   78.25/ 86 & CPL * \\
 & $ -1.17 \pm\  0.04 $ &  $ -3.49_{- 6.51}^{+ 0.58 } $ &  $  235 \pm   12 $ &  $   9.96 \pm\   0.59 $ &  $  0.93 \pm  0.03 $ &  $  1.27 \pm  0.07 $ &   77.67/ 85 & Band   \\
070520B & $ -1.33 \pm\  0.15 $ & -- & -- & -- &  $  1.18_{- 0.51}^{+ 0.62 } $ &  -- &   90.58/ 73 & PL   \\
 & $ -0.92 \pm\  0.30 $ & -- &  $  748_{-433}^{+1264 } $ & -- & $  0.92_{- 0.38}^{+ 0.46 } $ &  -- &   78.97/ 72 & CPL * \\
 & $ -0.72 \pm\  0.87 $ &  $ -1.78_{- 8.22}^{+ 0.35 } $ &  $  333_{-241}^{+9538 } $ &  -- &  $  1.07_{- 0.59}^{+ 0.79 } $ &  -- &   78.15/ 71 & Band   \\
070529  & $ -1.41 \pm\  0.16 $ & -- & -- & -- &  $  0.77_{- 0.32}^{+ 0.38 } $ &  -- &   75.98/ 72 & PL   \\
 & $ -0.95 \pm\  0.31 $ & -- &  $  290_{-108}^{+ 298 } $ & -- & $  0.85_{- 0.31}^{+ 0.36 } $ &  -- &   63.21/ 71 & CPL * \\
 & $ -0.86 \pm\  0.64 $ &  $ -2.14_{- 7.86}^{+ 0.48 } $ &  $  222_{-135}^{+ 304 } $ &  $   6.22 \pm\   3.47 $ &  $  0.91_{- 0.43}^{+ 0.56 } $ &  -- &   62.57/ 70 & Band   \\
070531  & $ -1.25 \pm\  0.16 $ & -- & -- & -- &  $  0.56_{- 0.28}^{+ 0.34 } $ &  $  0.50_{- 0.19}^{+ 0.28 } $ &  115.22/ 87 & PL   \\
 & $ -0.23 \pm\  0.34 $ & -- &  $  141_{- 30}^{+  57 } $ & -- & $  1.16_{- 0.51}^{+ 0.61 } $ &  $  1.00_{- 0.35}^{+ 0.51 } $ &   87.47/ 86 & CPL * \\
 & $ -0.23 \pm\  0.73 $ &  $ -3.87_{- 6.13}^{+ 1.78 } $ &  $  141_{- 47}^{+  59 } $ &  -- &  $  1.14_{- 0.59}^{+ 0.77 } $ &  $  1.00_{- 0.35}^{+ 0.64 } $ &   87.41/ 85 & Band   \\
070612A & $ -1.56 \pm\  0.07 $ & -- & -- & -- &  $  1.24_{- 0.25}^{+ 0.30 } $ &  $  1.08_{- 0.20}^{+ 0.28 } $ &  214.19/ 89 & PL   \\
 & $ -0.70 \pm\  0.18 $ & -- &  $  214_{- 32}^{+  42 } $ & -- & $  1.07 \pm  0.19 $ &  $  0.93_{- 0.17}^{+ 0.20 } $ &   91.18/ 88 & CPL * \\
 & $ -0.62 \pm\  0.31 $ &  $ -2.55_{- 7.45}^{+ 0.40 } $ &  $  189 \pm   59 $ &  $   1.14 \pm\   0.32 $ &  $  1.12_{- 0.28}^{+ 0.34 } $ &  $  0.99_{- 0.21}^{+ 0.32 } $ &   89.34/ 87 & Band   \\
070616  & $ -1.48 \pm\  0.05 $ & -- & -- & -- &  $  0.56 \pm  0.11 $ &  -- &   94.73/ 72 & PL   \\
 & $ -1.11 \pm\  0.14 $ & -- &  $  140_{- 25}^{+  46 } $ & -- & $  1.12 \pm  0.26 $ &  -- &   56.71/ 71 & CPL * \\
 & $ -1.12 \pm\  0.14 $ &  $ -9.35_{- 0.65}^{+19.35 } $ &  $  143_{- 28}^{+  43 } $ &  -- &  $  1.10_{- 0.25}^{+ 0.28 } $ &  -- &   56.72/ 70 & Band   \\
070704  & $ -1.50 \pm\  0.04 $ & -- & -- & -- &  $  0.85 \pm  0.12 $ &  -- &   94.63/ 72 & PL   \\
 & $ -1.43 \pm\  0.07 $ & -- &  $  583_{-267}^{+1163 } $ & -- & $  0.99 \pm  0.17 $ &  -- &   87.24/ 71 & CPL   \\
 & $ -0.68 \pm\  0.47 $ &  $ -1.78_{- 0.17}^{+ 0.12 } $ &  $   82_{- 22}^{+  34 } $ &  -- &  $  1.20_{- 0.23}^{+ 0.26 } $ &  -- &   64.73/ 70 & Band * \\
070714B & $ -1.29 \pm\  0.05 $ & -- & -- & -- &  $  1.10_{- 0.20}^{+ 0.23 } $ &  $  1.19_{- 0.19}^{+ 0.24 } $ &  130.49/ 89 & PL   \\
 & $ -1.00 \pm\  0.09 $ & -- &  $ 1285_{-358}^{+ 514 } $ & -- & $  0.89 \pm  0.16 $ &  -- &   71.87/ 88 & CPL * \\
 & $ -0.97 \pm\  0.06 $ &  $ -2.12_{- 7.88}^{+ 0.42 } $ &  $ 1044_{-342}^{+ 683 } $ &  $   1.33 \pm\   0.34 $ &  $  0.91 \pm  0.15 $ &  $  1.01_{- 0.12}^{+ 0.18 } $ &   71.31/ 87 & Band   \\
070808  & $ -1.46 \pm\  0.11 $ & -- & -- & -- &  $  0.91 \pm  0.41 $ &  $  0.63_{- 0.26}^{+ 0.33 } $ &   99.24/ 87 & PL   \\
 & $ -1.22 \pm\  0.25 $ & -- &  $  224_{-102}^{+ 449 } $ & -- & $  1.27_{- 0.56}^{+ 0.63 } $ &  $  1.03_{- 0.44}^{+ 0.65 } $ &   90.31/ 86 & CPL * \\
 & $ -0.76 \pm\  0.79 $ &  $ -2.08_{- 0.61}^{+ 0.41 } $ &  $   99_{- 42}^{+ 172 } $ &  -- &  $  1.60_{- 0.78}^{+ 0.88 } $ &  $  1.28_{- 0.57}^{+ 0.83 } $ &   88.77/ 85 & Band   \\
070911  & $ -1.68 \pm\  0.04 $ & -- & -- & -- &  $  0.80 \pm  0.11 $ &  -- &   71.75/ 73 & PL   \\
 & $ -1.57 \pm\  0.10 $ & -- &  $  242_{-100}^{+ 432 } $ & -- & $  0.98_{- 0.19}^{+ 0.21 } $ &  -- &   64.47/ 72 & CPL * \\
 & $ -1.39 \pm\  0.34 $ &  $ -1.88_{- 0.52}^{+ 0.15 } $ &  $  117_{- 57}^{+ 186 } $ &  -- &  $  0.99_{- 0.21}^{+ 0.24 } $ &  -- &   60.76/ 71 & Band   \\
070917  & $ -1.56 \pm\  0.05 $ & -- & -- & -- &  $  0.87 \pm  0.16 $ &  -- &   72.26/ 72 & PL   \\
 & $ -1.47 \pm\  0.09 $ & -- &  $  372_{-163}^{+ 605 } $ & -- & $  1.14 \pm  0.27 $ &  -- &   63.23/ 71 & CPL * \\
 & $ -1.31 \pm\  0.20 $ &  $ -1.95_{- 8.05}^{+ 0.25 } $ &  $  161_{- 64}^{+ 395 } $ &  -- &  $  1.31 \pm  0.34 $ &  -- &   61.19/ 70 & Band   \\
070923  & $ -1.52 \pm\  0.32 $ & -- & -- & -- &  $  1.26_{- 1.23}^{+ 1.71 } $ &  -- &   78.38/ 74 & PL   \\
 & $ -0.84 \pm\  0.68 $ & -- &  $  224_{-117}^{+ 519 } $ & -- & $  1.19_{- 0.92}^{+ 1.23 } $ &  -- &   71.74/ 73 & CPL * \\
 & $ -0.86 \pm\  0.59 $ &  $ -9.26_{- 0.74}^{+19.26 } $ &  $  229_{-131}^{+ 157 } $ &  -- &  $  1.18_{- 0.83}^{+ 1.02 } $ &  -- &   71.74/ 72 & Band   \\
071003  & $ -1.38 \pm\  0.04 $ & -- & -- & -- &  $  1.30 \pm  0.16 $ &  -- &  129.31/ 73 & PL   \\
 & $ -1.21 \pm\  0.05 $ & -- &  $ 1222_{-295}^{+ 435 } $ & -- & $  1.34 \pm  0.14 $ &  -- &   60.14/ 72 & CPL * \\
 & $ -1.22 \pm\  0.04 $ &  $ -9.27_{- 0.73}^{+ 7.14 } $ &  $ 1307 \pm  381 $ &  $  18.77 \pm\   3.29 $ &  $  1.33_{- 0.12}^{+ 0.16 } $ &  -- &   60.76/ 71 & Band   \\
071010B & $ -2.02 \pm\  0.04 $ & -- & -- & -- &  $  0.77 \pm  0.16 $ &  $  0.73 \pm  0.15 $ &   76.95/ 87 & PL   \\
 & $ -1.76 \pm\  0.19 $ & -- &  $   47 \pm    9 $ & -- & $  1.13_{- 0.35}^{+ 0.44 } $ &  $  1.06_{- 0.24}^{+ 0.39 } $ &   65.75/ 86 & CPL   \\
 & $ -1.34 \pm\  0.47 $ &  $ -2.34_{- 0.26}^{+ 0.16 } $ &  $   45_{-  7}^{+   4 } $ &  $   2.55 \pm\   0.41 $ &  $  1.08_{- 0.29}^{+ 0.33 } $ &  $  1.01_{- 0.24}^{+ 0.31 } $ &   50.46/ 85 & Band * \\
071112B & $ -1.29 \pm\  0.21 $ & -- & -- & -- &  $  0.96_{- 0.79}^{+ 1.03 } $ &  $  1.26_{- 0.58}^{+ 1.03 } $ &  121.30/ 91 & PL   \\
 & $ -0.57 \pm\  0.50 $ & -- &  $  690_{-368}^{+1060 } $ & -- & $  0.58_{- 0.46}^{+ 0.58 } $ &  $  0.74_{- 0.31}^{+ 0.54 } $ &  109.89/ 90 & CPL * \\
 & $ -0.57 \pm\  0.47 $ &  $ -9.37_{- 0.63}^{+19.37 } $ &  $  688_{-397}^{+1075 } $ &  -- &  $  0.58 \pm  0.36 $ &  $  0.74_{- 0.30}^{+ 0.54 } $ &  109.89/ 89 & Band   \\
071227  & $ -1.29 \pm\  0.08 $ & -- & -- & -- &  $  2.10_{- 0.54}^{+ 0.62 } $ &  -- &  109.59/ 84 & PL   \\
 & $ -0.71 \pm\  0.22 $ & -- &  $ 1630_{-482}^{+ 738 } $ & -- & $  1.12_{- 0.34}^{+ 0.39 } $ &  -- &   79.88/ 83 & CPL * \\
 & $ -0.86 \pm\  0.13 $ &  -- &  $ 1743_{-743}^{+1119 } $ &  $   0.12 \pm\   0.05 $ &  $  1.33_{- 0.24}^{+ 0.05 } $ &  -- &   82.71/ 82 & Band   \\
080218A\tablenotemark{a} & $ -2.38 \pm\  0.35 $ & -- & -- & -- &  $  0.93_{- 0.92}^{+ 1.20 } $ &  -- &   74.83/ 74 & PL   \\
 & $ -0.48 \pm\  0.82 $ & -- &  $   32_{-  8}^{+  10 } $ & -- & $  4.69_{- 9.05}^{+14.74 } $ &  -- &   67.46/ 73 & CPL * \\
 & $ -0.62 \pm\  1.63 $ &  $ -8.33_{- 1.67}^{+18.30 } $ &  $   31_{-  8}^{+  10 } $ &  -- &  $  4.37_{- 6.14}^{+ 9.41 } $ &  -- &   67.53/ 72 & Band   \\
080319C & $ -1.54 \pm\  0.05 $ & -- & -- & -- &  $  1.65 \pm  0.27 $ &  $  1.43_{- 0.15}^{+ 0.18 } $ &  132.82/ 89 & PL   \\
 & $ -1.34 \pm\  0.07 $ & -- &  $ 1349_{-384}^{+ 606 } $ & -- & $  1.43 \pm  0.23 $ &  $  1.20_{- 0.14}^{+ 0.15 } $ &   94.11/ 88 & CPL * \\
 & $ -1.33 \pm\  0.05 $ &  -- &  $ 1332_{-353}^{+ 766 } $ &  $  22.55 \pm\   3.35 $ &  $  1.23_{- 0.19}^{+ 0.37 } $ &  $  1.18_{- 0.08}^{+ 0.17 } $ &   97.87/ 87 & Band   \\
080328  & $ -1.27 \pm\  0.05 $ & -- & -- & -- &  $  0.92 \pm  0.14 $ &  $  0.54_{- 0.11}^{+ 0.13 } $ &  144.55/ 88 & PL   \\
 & $ -1.05 \pm\  0.09 $ & -- &  $  411_{-109}^{+ 184 } $ & -- & $  1.36 \pm  0.20 $ &  $  0.84_{- 0.18}^{+ 0.21 } $ &   83.73/ 87 & CPL * \\
 & $ -1.00 \pm\  0.12 $ &  $ -2.10_{- 0.71}^{+ 0.31 } $ &  $  325_{-105}^{+ 136 } $ &  -- &  $  1.41 \pm  0.21 $ &  $  0.90_{- 0.19}^{+ 0.23 } $ &   79.61/ 86 & Band   \\
080413A & $ -1.54 \pm\  0.05 $ & -- & -- & -- &  $  0.54 \pm  0.09 $ &  -- &  103.93/ 73 & PL   \\
 & $ -1.29 \pm\  0.12 $ & -- &  $  179_{- 45}^{+ 102 } $ & -- & $  0.89 \pm  0.20 $ &  -- &   80.40/ 72 & CPL * \\
 & $ -1.15 \pm\  0.29 $ &  $ -2.12_{- 7.88}^{+ 0.33 } $ &  $  126_{- 42}^{+ 131 } $ &  $  11.95 \pm\   3.10 $ &  $  0.95 \pm  0.23 $ &  -- &   78.25/ 71 & Band   \\
080413B & $ -1.92 \pm\  0.06 $ & -- & -- & -- &  $  0.87 \pm  0.13 $ &  $  0.72_{- 0.09}^{+ 0.11 } $ &  143.54/ 87 & PL   \\
 & $ -1.51 \pm\  0.12 $ & -- &  $   83_{- 11}^{+  14 } $ & -- & $  1.30 \pm  0.22 $ &  $  1.05_{- 0.16}^{+ 0.18 } $ &   76.08/ 86 & CPL   \\
 & $ -1.24 \pm\  0.26 $ &  $ -2.77_{- 0.27}^{+ 0.22 } $ &  $   67_{-  8}^{+  13 } $ &  $   2.09 \pm\   0.28 $ &  $  1.59 \pm  0.33 $ &  $  1.28_{- 0.24}^{+ 0.28 } $ &   64.12/ 85 & Band * \\
080605  & $ -1.55 \pm\  0.03 $ & -- & -- & -- &  $  0.74_{- 0.08}^{+ 0.08 } $ &  -- &  229.97/ 83 & PL   \\
 & $ -1.31 \pm\  0.05 $ & -- &  $  313_{- 51}^{+  72 } $ & -- & $  1.07 \pm  0.11 $ &  -- &   60.76/ 82 & CPL * \\
 & $ -1.30 \pm\  0.06 $ &  $ -2.59_{- 7.41}^{+ 0.39 } $ &  $  291 \pm   75 $ &  $  26.87 \pm\   3.37 $ &  $  1.09_{- 0.12}^{+ 0.14 } $ &  -- &   58.59/ 81 & Band   \\
080623  & $ -1.51 \pm\  0.14 $ & -- & -- & -- &  $  1.05_{- 0.45}^{+ 0.53 } $ &  -- &   89.48/ 72 & PL   \\
 & $ -1.22 \pm\  0.24 $ & -- &  $  227_{- 90}^{+ 273 } $ & -- & $  1.55_{- 0.66}^{+ 0.79 } $ &  -- &   78.50/ 71 & CPL * \\
 & $ -1.22 \pm\  0.22 $ &  $ -9.35_{- 0.65}^{+ 7.36 } $ &  $  227_{- 46}^{+ 282 } $ &  -- &  $  1.55_{- 0.67}^{+ 0.81 } $ &  -- &   78.50/ 70 & Band   \\
080727C & $ -1.28 \pm\  0.04 $ & -- & -- & -- &  $  0.46 \pm  0.06 $ &  -- &  168.71/ 73 & PL   \\
 & $ -1.08 \pm\  0.08 $ & -- &  $  302_{- 83}^{+ 157 } $ & -- & $  0.72 \pm  0.13 $ &  -- &  111.30/ 72 & CPL   \\
 & $ -0.71 \pm\  0.23 $ &  $ -1.82 \pm  0.20 $ &  $  121_{- 30}^{+  37 } $ &  -- &  $  0.90 \pm  0.17 $ &  -- &   94.16/ 71 & Band * \\
080916A & $ -1.47 \pm\  0.04 $ & -- & -- & -- &  $  0.71 \pm  0.14 $ &  $  0.57 \pm  0.11 $ &  145.61/ 89 & PL   \\
 & $ -1.15 \pm\  0.13 $ & -- &  $  169_{- 34}^{+  64 } $ & -- & $  1.20 \pm  0.23 $ &  $  0.88_{- 0.17}^{+ 0.19 } $ &   95.22/ 88 & CPL * \\
 & $ -0.95 \pm\  0.26 $ &  $ -2.15_{- 7.85}^{+ 0.27 } $ &  $  121_{- 25}^{+  80 } $ &  $   1.21 \pm\   0.46 $ &  $  1.27 \pm  0.25 $ &  $  0.94_{- 0.18}^{+ 0.20 } $ &   93.48/ 87 & Band   \\
081025  & $ -1.23 \pm\  0.06 $ & -- & -- & -- &  $  0.58_{- 0.11}^{+ 0.12 } $ &  -- &  144.91/ 72 & PL   \\
 & $ -0.92 \pm\  0.10 $ & -- &  $  342_{- 77}^{+ 117 } $ & -- & $  0.88 \pm  0.16 $ &  -- &   69.27/ 71 & CPL * \\
 & $ -0.92 \pm\  0.08 $ &  $ -9.37_{- 0.63}^{+19.37 } $ &  $  343_{- 85}^{+ 117 } $ &  -- &  $  0.88 \pm  0.16 $ &  -- &   69.27/ 70 & Band   \\
081109A & $ -1.65 \pm\  0.06 $ & -- & -- & -- &  $  1.02 \pm  0.27 $ &  -- &   83.86/ 72 & PL * \\
 & $ -1.38 \pm\  0.25 $ & -- &  $  120_{- 34}^{+ 364 } $ & -- & $  1.80_{- 0.80}^{+ 1.00 } $ &  -- &   78.69/ 71 & CPL   \\
 & $ -1.27 \pm\  0.34 $ &  $ -2.19_{- 0.95}^{+ 0.42 } $ &  $   99_{- 40}^{+  73 } $ &  -- &  $  1.76_{- 0.79}^{+ 0.94 } $ &  -- &   74.72/ 70 & Band   \\
090301A & $ -1.14 \pm\  0.02 $ & -- &  $  637 \pm   47 $ & -- & $  1.26 \pm  0.07 $ &  $  1.13 \pm  0.07 $ &  127.99/108 & CPL   \\
 & $ -1.13 \pm\  0.02 $ &  $ -2.53_{- 0.22}^{+ 0.15 } $ &  $  574 \pm   46 $ &  -- &  $  1.31 \pm  0.07 $ &  $  1.18 \pm  0.07 $ &  100.08/107 & Band * \\
090401A & $ -1.76 \pm\  0.04 $ & -- & -- & -- &  $  0.95 \pm  0.10 $ &  $  1.00_{- 0.12}^{+ 0.14 } $ &  126.00/107 & PL   \\
 & $ -1.66 \pm\  0.05 $ & -- &  $  359_{- 91}^{+ 164 } $ & -- & $  1.11 \pm  0.13 $ &  $  1.21_{- 0.16}^{+ 0.17 } $ &   99.10/108 & CPL   \\
 & $ -1.43 \pm\  0.16 $ &  $ -2.11 \pm  0.10 $ &  $  117_{- 25}^{+  61 } $ &  -- &  $  1.42 \pm  0.20 $ &  $  1.52_{- 0.22}^{+ 0.25 } $ &   76.37/105 & Band * \\
090401B & $ -0.99 \pm\  0.08 $ & -- &  $  259_{- 44}^{+  66 } $ & -- & $  1.57 \pm  0.22 $ &  -- &   62.96/ 72 & CPL   \\
 & $ -0.89 \pm\  0.11 $ &  $ -2.32_{- 0.39}^{+ 0.21 } $ &  $  205_{- 37}^{+  55 } $ &  -- &  $  1.73 \pm  0.25 $ &  -- &   52.82/ 71 & Band * \\
090410  & $ -1.42 \pm\  0.04 $ & -- & -- & -- &  $  1.14_{- 0.14}^{+ 0.16 } $ &  $  0.99_{- 0.12}^{+ 0.16 } $ &  259.82/ 89 & PL   \\
 & $ -1.02 \pm\  0.08 $ & -- &  $  342_{- 61}^{+  88 } $ & -- & $  1.27 \pm  0.16 $ &  $  1.16_{- 0.14}^{+ 0.16 } $ &   95.71/ 88 & CPL * \\
 & $ -0.98 \pm\  0.10 $ &  $ -2.23_{- 0.54}^{+ 0.25 } $ &  $  290 \pm   80 $ &  -- &  $  1.34_{- 0.20}^{+ 0.23 } $ &  $  1.22_{- 0.16}^{+ 0.20 } $ &   89.72/ 87 & Band   \\
090418B & $ -1.77 \pm\  0.03 $ & -- & -- & -- &  $  0.56 \pm  0.07 $ &  $  0.98_{- 0.12}^{+ 0.13 } $ &  125.38/ 89 & PL   \\
 & $ -1.58 \pm\  0.07 $ & -- &  $  153_{- 29}^{+  52 } $ & -- & $  0.75 \pm  0.11 $ &  $  1.40_{- 0.19}^{+ 0.22 } $ &   77.68/ 88 & CPL * \\
 & $ -1.49 \pm\  0.15 $ &  $ -2.38_{- 7.62}^{+ 0.21 } $ &  $  116_{- 22}^{+  85 } $ &  -- &  $  0.83 \pm  0.15 $ &  $  1.52_{- 0.31}^{+ 0.27 } $ &   77.12/ 87 & Band   \\
090424  & $ -1.34 \pm\  0.05 $ & -- &  $  204_{- 22}^{+  27 } $ & -- & $  0.59 \pm  0.07 $ &  $  0.57 \pm  0.07 $ &  113.00/108 & CPL * \\
 & $ -1.06 \pm\  0.24 $ &  $ -2.50_{- 1.13}^{+ 0.11 } $ &  $  116_{- 15}^{+  94 } $ &  $   4.19 \pm\   0.34 $ &  $  0.78_{- 0.17}^{+ 0.13 } $ &  $  0.76_{- 0.22}^{+ 0.12 } $ &  108.56/107 & Band   \\
\enddata
\tablecomments{The fit parameters $\alpha, \beta, E_{peak}$\ and $E_{iso}$\ are defined in \S\ref{methodology}.  {\em WAM A/B norm}: These are the constants $C$\ defined in \S\ref{methodology} for the WAM data. {\em Model}:  The best fit model (by the $\Delta\chi^2$\ test) is indicated with an asterisk.}
\tablenotetext{a}{Since the WAM normalization is anomalously large, we quote fit parameters derived from the BAT data alone for this burst.}

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% TABLE 4
\begin{deluxetable}{lccccc}
\tablewidth{0pt} 	      	
\tabletypesize{\scriptsize} 
\tablecaption{Spectral parameters for BAT/WAM bursts fitted only by a power law 
model.  \label{tab-powerlaw}}
\tablehead{\colhead{GRB} & \colhead{$\alpha$} & \colhead{$E_{peak}\ [keV]$} & \colhead{WAM A norm} & \colhead{WAM B norm} &\colhead{$\chi^2$/d.o.f.}}
\startdata
051006  & $ -1.49 \pm\  0.11 $ & $  104_{- 62}^{+ 411 } $                   & $  0.94_{- 0.25}^{+ 0.29 } $ &  -- &   94.11/ 73\\
051213  & $ -1.66 \pm\  0.19 $ & $   75_{- 23}^{+ 205 } $                   & $  1.38_{- 0.63}^{+ 0.76 } $ &  -- &   84.52/ 72\\
060110  & $ -1.67 \pm\  0.08 $ & $   74_{- 22}^{+ 194 } $                   & $  0.94 \pm  0.31 $ &  -- &   62.85/ 72\\
060211A & $ -1.76 \pm\  0.11 $ & $   58_{-  8}^{+  18 } $ \tablenotemark{a} & $  1.11 \pm  0.36 $ &  -- &   96.03/ 73\\
060223A & $ -1.76 \pm\  0.12 $ & $   62_{- 12}^{+ 129 } $                   & $  0.68_{- 0.24}^{+ 0.27 } $ &  -- &   91.92/ 73\\
060322  & $ -1.60 \pm\  0.07 $ & $   96_{- 18}^{+  90 } $ \tablenotemark{a} & $  0.63 \pm  0.15 $ &  -- &   80.49/ 72\\
060413  & $ -1.67 \pm\  0.07 $ & $   74_{- 22}^{+ 194 } $                   & $  1.50 \pm  0.29 $ &  -- &   78.19/ 72\\
060607B & $ -1.64 \pm\  0.11 $ & $   79_{- 28}^{+ 230 } $                   & $  0.89_{- 0.24}^{+ 0.27 } $ &  -- &   78.29/ 72\\
060729  & $ -1.72 \pm\  0.12 $ & $   68_{- 16}^{+ 160 } $                   & $  1.04 \pm  0.37 $ &  -- &   61.66/ 73\\
060912A & $ -1.73 \pm\  0.07 $ & $   66_{- 15}^{+ 151 } $                   & $  0.68 \pm  0.16 $ &  -- &   69.30/ 69\\
070612B & $ -1.62 \pm\  0.12 $ & $   81_{- 30}^{+ 244 } $                   & $  0.16 \pm  0.10 $ &  -- &   54.03/ 72\\
070913  & $ -1.50 \pm\  0.25 $ & $  103_{- 60}^{+ 402 } $                   & $  0.96_{- 0.66}^{+ 0.84 } $ &  -- &   73.38/ 73\\
080123  & $ -1.34 \pm\  0.14 $ & $  141_{- 98}^{+ 651 } $                   & $  1.25_{- 0.46}^{+ 0.57 } $ &  -- &   77.19/ 74\\
080303  & $ -1.30 \pm\  0.23 $ & $  150_{-100}^{+ 692 } $                   & $  0.99_{- 0.53}^{+ 0.63 } $ &  -- &   69.12/ 74\\
080409  & $ -2.12 \pm\  0.20 $ & $   31_{-  2}^{+  34 } $                   & $  0.57_{- 0.44}^{+ 0.49 } $ &  -- &   64.39/ 74\\
080701  & $ -2.22 \pm\  0.15 $ & $   26_{-  2}^{+  28 } $                   & $  1.72_{- 0.90}^{+ 1.05 } $ &  $  1.15_{- 0.97}^{+ 1.16 } $ &   78.17/ 87\\
080707  & $ -1.78 \pm\  0.17 $ & $   61_{- 11}^{+ 123 } $                   & $  1.21_{- 0.62}^{+ 0.72 } $ &  -- &   86.92/ 72\\
080805  & $ -0.55 \pm\  0.21 $ & -- & $  0.16_{- 0.12}^{+ 0.16 } $ &  -- &   84.26/ 69\\
080905A & $ -1.12 \pm\  0.19 $ & -- & $  1.32_{- 0.76}^{+ 0.96 } $ &  -- &   69.54/ 72\\
081008  & $ -1.63 \pm\  0.07 $ & $   81_{- 29}^{+ 239 } $                   & $  1.03 \pm  0.22 $ &  -- &   68.36/ 72\\
081022  & $ -1.67 \pm\  0.10 $ & $   74_{- 22}^{+ 194 } $                   & $  1.17 \pm  0.40 $ &  -- &   68.17/ 72\\
090113  & $ -1.61 \pm\  0.09 $ & $   83_{- 33}^{+ 257 } $                   & $  0.75 \pm  0.31 $ &  -- &   65.69/ 72\\
090123  & $ -1.64 \pm\  0.12 $ & $   78_{- 26}^{+ 222 } $                   & $  1.02_{- 0.28}^{+ 0.32 } $ &  -- &   63.54/ 72\\
090305  & $ -1.35 \pm\  0.30 $ & $  137_{- 96}^{+ 628 } $                   & $  1.36_{- 1.27}^{+ 1.70 } $ &  -- &   75.12/ 73\\
\enddata
\tablecomments{For all bursts except those noted, $E_{peak}$\ values are estimated from the S09 $\alpha-E_{peak}$\ relation (see text). WAM A/B norm are as explained in the caption to Table~\ref{tab-integrated}}
\tablenotetext{a}{This burst has a fit $E_{peak}$ from S08}

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% TABLE 3
\begin{deluxetable}{llll}
\tablewidth{0pt} 	      	
\tabletypesize{\scriptsize} 
\tablecaption{Fluence values for BAT/WAM bursts\label{tab-fluence}}
\tablehead{{GRB} & \multicolumn{3}{c}{Fluence [$10^{-6}\ erg\ cm^{-2}$]}\\ 
\colhead{} & \colhead{15-150 keV} &  \colhead{15-2000 keV} &  \colhead{1-10000 keV}}
\startdata
050904  & $    4.7 \pm\  0.19 $ & $   16.4 \pm\   4.89 $ & $   24.2^{+ 17.07}_{- 11.31} $ \\
050915B & $    3.3 \pm\  0.15 $ & $    6.3^{+  1.28}_{- 1.81} $ & $    8.4^{+  3.28}_{-  2.39} $ \\
051008  & $    5.8 \pm\  0.15 $ & $   32.6^{+  1.79}_{- 2.53} $ & $   44.1 \pm\   5.84 $ \\
051111  & $    4.1 \pm\  0.13 $ & $   14.4^{+  4.09}_{- 2.30} $ & $   19.7^{+ 15.29}_{-  6.40} $ \\
051221A & $    0.9^{+ 0.04}_{- 0.02} $ & $    3.0^{+  0.74}_{- 0.36} $ & $    3.5^{+  3.01}_{-  0.39} $ \\
060105  & $   18.0 \pm\  0.30 $ & $   65.0^{+  6.33}_{- 4.11} $ & $   74.8^{+138.38}_{-  8.22} $ \\
060111A & $    1.1^{+ 0.05}_{- 0.04} $ & $    2.2^{+  0.47}_{- 0.54} $ & $    2.8^{+  0.54}_{-  0.93} $ \\
060111B & $    1.6 \pm\  0.14 $ & $    7.8^{+  2.11}_{- 2.35} $ & $   10.5^{+  6.77}_{-  4.91} $ \\
060117  & $   20.4 \pm\  0.21 $ & $   28.1^{+  9.63}_{- 0.08} $ & $   43.3^{+  5.14}_{-  0.66} $ \\
060124  & $    8.9 \pm\  0.25 $ & $   20.5 \pm\   2.40 $ & $   26.2^{+  5.21}_{-  4.09} $ \\
060204B & $    2.3 \pm\  0.10 $ & $    7.8^{+  2.80}_{- 2.40} $ & $   14.4^{+  9.12}_{-  6.96} $ \\
060306  & $    1.7 \pm\  0.11 $ & $    3.2^{+  0.81}_{- 0.63} $ & $    4.6^{+  1.31}_{-  1.46} $ \\
060421  & $    1.2 \pm\  0.06 $ & $    2.4^{+  0.59}_{- 0.45} $ & $    2.9^{+  1.71}_{-  0.54} $ \\
060501  & $    1.1 \pm\  0.08 $ & $    2.8^{+  0.93}_{- 0.61} $ & $    3.6^{+  2.20}_{-  1.26} $ \\
060502A & $    2.2^{+ 0.13}_{- 0.11} $ & $    5.8^{+  3.29}_{- 1.92} $ & $    7.9^{+ 10.57}_{-  3.50} $ \\
060505  & $    0.7 \pm\  0.13 $ & $    2.3^{+  1.08}_{- 0.66} $ & $    2.8^{+  1.95}_{-  0.84} $ \\
060801  & $   0.09 \pm\  0.01 $ & $    0.9^{+  0.08}_{- 0.10} $ & $    1.3^{+  1.68}_{-  0.83} $ \\
060813  & $    4.7 \pm\  0.09 $ & $   13.5^{+  0.27}_{- 1.77} $ & $   15.4^{+  0.64}_{-  2.42} $ \\
060814  & $   13.9 \pm\  0.28 $ & $   42.5^{+  5.14}_{- 4.11} $ & $   66.7^{+ 22.98}_{-  7.70} $ \\
060825  & $    1.0 \pm\  0.04 $ & $    2.2^{+  0.45}_{- 0.60} $ & $    3.5^{+  0.55}_{-  1.16} $ \\
060904A & $    7.5 \pm\  0.17 $ & $   19.9^{+  5.24}_{- 1.67} $ & $   28.5^{+ 22.04}_{-  3.23} $ \\
060904B & $    1.0^{+ 0.06}_{- 0.05} $ & $    3.7^{+  1.24}_{- 1.43} $ & $    6.6^{+  4.60}_{-  3.59} $ \\
060908  & $    2.7 \pm\  0.12 $ & $    6.8^{+  3.81}_{- 2.49} $ & $    8.8^{+ 10.93}_{-  4.00} $ \\
061006  & $    0.5 \pm\  0.02 $ & $    1.6 \pm\   0.03 $ & $    2.5^{+  4.26}_{-  0.08} $ \\
061007  & $   43.7 \pm\  0.52 $ & $  232.8^{+  1.56}_{-73.73} $ & $  289.7^{+  4.83}_{-105.62} $ \\
061110B & $    0.7 \pm\  0.04 $ & $    3.5^{+  1.42}_{- 0.77} $ & $    5.4 \pm\   3.01 $ \\
061202  & $    2.8^{+ 0.07}_{- 0.11} $ & $    6.9^{+  0.21}_{- 0.16} $ & $   13.6^{+  3.71}_{-  7.02} $ \\
061210  & $    0.3 \pm\  0.03 $ & $    2.6^{+  0.47}_{- 1.59} $ & $    4.2^{+  1.85}_{-  2.20} $ \\
061222A & $    8.1 \pm\  0.16 $ & $   28.1^{+  4.98}_{- 3.49} $ & $   32.5^{+  5.65}_{-  4.63} $ \\
070107  & $    4.1 \pm\  0.15 $ & $   20.0^{+  3.23}_{- 2.57} $ & $   26.3^{+  9.33}_{-  7.30} $ \\
070318  & $    1.7 \pm\  0.06 $ & $    5.2^{+  0.87}_{- 0.78} $ & $    8.2^{+  2.51}_{-  1.99} $ \\
070328  & $    9.0^{+ 0.16}_{- 0.25} $ & $   61.1^{+  4.06}_{- 7.71} $ & $   79.9^{+ 14.02}_{-  8.33} $ \\
070419B & $    6.2 \pm\  0.14 $ & $   13.8^{+  2.73}_{- 1.65} $ & $   16.6^{+  2.68}_{-  2.31} $ \\
070508  & $   19.3 \pm\  0.25 $ & $   42.5^{+  2.26}_{- 0.70} $ & $   46.3^{+  6.53}_{-  0.76} $ \\
070520B & $    0.7 \pm\  0.10 $ & $    3.7^{+  3.03}_{- 1.71} $ & $    6.9^{+  7.30}_{-  4.52} $ \\
070529  & $    1.1 \pm\  0.14 $ & $    3.4^{+  1.99}_{- 1.32} $ & $    4.4^{+  5.88}_{-  2.21} $ \\
070531  & $    0.5^{+ 0.06}_{- 0.06} $ & $    1.0^{+  0.59}_{- 0.30} $ & $    0.9^{+  0.98}_{-  0.23} $ \\
070612A & $    3.5 \pm\  0.22 $ & $    9.0 \pm\   1.86 $ & $    9.5^{+  4.44}_{-  2.25} $ \\
070616  & $    5.3 \pm\  0.18 $ & $    9.2^{+  1.67}_{- 1.28} $ & $   10.0^{+  2.38}_{-  1.90} $ \\
070704  & $    3.2 \pm\  0.09 $ & $   10.4^{+  2.20}_{- 1.91} $ & $   17.1^{+  7.60}_{-  4.65} $ \\
070714B & $    0.5^{+ 0.01}_{- 0.02} $ & $    3.9^{+  0.54}_{- 0.87} $ & $    6.4^{+  0.98}_{-  2.47} $ \\
070808  & $    0.9 \pm\  0.07 $ & $    2.2^{+  1.34}_{- 0.75} $ & $    3.0^{+  3.81}_{-  1.36} $ \\
070911  & $    8.3^{+ 0.21}_{- 0.18} $ & $   21.0^{+  6.48}_{- 4.67} $ & $   34.4^{+ 15.65}_{- 12.23} $ \\
070917  & $    2.0^{+ 0.05}_{- 0.06} $ & $    6.1^{+  1.28}_{- 2.08} $ & $    8.8^{+  4.45}_{-  3.31} $ \\
070923  & $   0.04 \pm\  0.01 $ & $    0.1^{+  0.12}_{- 0.05} $ & $    0.1^{+  0.32}_{-  0.06} $ \\
071003  & $    7.2 \pm\  0.17 $ & $   40.3^{+  1.52}_{- 9.33} $ & $   46.6^{+  1.61}_{- 11.35} $ \\
071010B & $    4.2 \pm\  0.12 $ & $    7.0^{+  0.75}_{- 1.06} $ & $   10.0^{+  1.35}_{-  1.95} $ \\
071112B & $   0.06^{+ 0.01}_{- 0.01} $ & $    0.5^{+  0.60}_{- 0.08} $ & $    0.6^{+  0.91}_{-  0.40} $ \\
071227  & $    0.1 \pm\  0.02 $ & $    1.1^{+  2.92}_{- 0.18} $ & $    1.1^{+  0.15}_{-  0.06} $ \\
080218A & $    0.6 \pm\  0.12 $ & $    0.6^{+  0.12}_{- 0.10} $ & $    0.9^{+  0.67}_{-  0.29} $ \\
080319C & $    3.6^{+ 0.18}_{- 0.11} $ & $   20.1 \pm\   1.04 $ & $   25.3^{+  5.16}_{-  3.42} $ \\
080328  & $    4.5^{+ 0.13}_{- 0.12} $ & $   16.7^{+  3.66}_{- 2.81} $ & $   24.0^{+ 10.78}_{-  7.92} $ \\
080413A & $    2.8^{+ 0.12}_{- 0.08} $ & $    8.5^{+  1.43}_{- 4.19} $ & $   16.4^{+  3.51}_{- 11.37} $ \\
080413B & $    3.1 \pm\  0.12 $ & $    4.4^{+  0.47}_{- 0.41} $ & $    5.7^{+  0.80}_{-  0.71} $ \\
080605  & $   11.2 \pm\  0.20 $ & $   32.1^{+  1.66}_{- 6.40} $ & $   38.3^{+  5.05}_{-  8.44} $ \\
080623  & $    1.0 \pm\  0.09 $ & $    2.2^{+  1.11}_{- 0.81} $ & $    2.0^{+  4.81}_{-  0.43} $ \\
080727C & $    5.1 \pm\  0.15 $ & $   16.6^{+  4.82}_{- 3.25} $ & $   28.4^{+ 14.90}_{-  9.57} $ \\
080916A & $    2.9 \pm\  0.09 $ & $    8.3^{+  1.00}_{- 3.70} $ & $    9.1^{+  4.96}_{-  0.51} $ \\
081025  & $    1.8^{+ 0.04}_{- 0.07} $ & $    6.7^{+  2.09}_{- 0.24} $ & $    6.9^{+  0.42}_{-  1.25} $ \\
081109A & $    2.5^{+ 0.10}_{- 0.05} $ & $    4.6^{+  3.31}_{- 1.07} $ & $    7.5^{+  6.48}_{-  3.24} $ \\
090301A & $   23.1^{+ 0.26}_{- 0.20} $ & $   93.9^{+ 12.14}_{- 1.12} $ & $  117.1^{+ 20.22}_{-  2.40} $ \\
090401A & $    8.3^{+ 0.21}_{- 0.17} $ & $   17.3^{+  2.82}_{- 0.87} $ & $   25.0^{+  5.52}_{-  2.27} $ \\
090401B & $    8.7 \pm\  0.15 $ & $   25.6^{+  1.97}_{- 5.24} $ & $   32.1^{+  4.95}_{-  8.31} $ \\
090410  & $    5.5 \pm\  0.16 $ & $   18.5^{+  2.81}_{- 2.50} $ & $   24.7^{+  6.59}_{-  5.75} $ \\
090418B & $   15.9^{+ 0.37}_{- 0.30} $ & $   28.6^{+  5.44}_{- 2.05} $ & $   37.4^{+ 12.66}_{-  2.65} $ \\
090424  & $   19.4 \pm\  0.39 $ & $   32.7^{+ 11.53}_{- 0.68} $ & $   39.4^{+ 13.77}_{-  1.08} $ \\
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% TABLE 5
\begin{deluxetable}{lccccccccc}
\tablewidth{0pt} 	      	
\tabletypesize{\scriptsize} 
\tablecaption{Time resolved spectral parameters  of BAT/WAM bursts\label{tab-resolved}}
\tablehead{\colhead{GRB} & \colhead{Sequence} & \colhead{Interval} & \colhead{$\alpha$} & \colhead{$\beta$}  & \colhead{$E_{peak}\ [keV]$} & \colhead{$E_{iso}\ [10^{52}\ erg\ s]$} & \colhead{$\chi^2$/d.o.f.}  & \colhead{Model}}
\startdata
050904  & slew       &   73.63 --  148.63 (sl) & $ -1.31 \pm\  0.07 $ & -- & -- & -- &  102.93/ 89 & PL  \\
& & & $ -1.03 \pm\  0.19 $ & -- & $  266_{-102}^{+ 458 } $ &  -- &   84.31/ 88 & CPL  \\
 & & & $ -0.73 \pm\  0.51 $ &  $ -1.82_{- 0.39}^{+ 0.28 } $ & $  131_{- 62}^{+ 127 } $ &  $  45.70 \pm\  13.70 $ &   78.15/ 87 & Band *\\
 & seq3       &  100.63 --  148.63 (sl) & $ -1.25 \pm\  0.07 $ & -- & -- & -- &  105.51/ 89 & PL  \\
& & & $ -0.90 \pm\  0.17 $ & -- & $  247_{- 76}^{+ 177 } $ &  -- &   74.50/ 88 & CPL *\\
 & & & $ -0.74 \pm\  0.35 $ &  $ -1.93_{- 8.07}^{+ 0.31 } $ & $  168_{- 61}^{+ 195 } $ &  $  35.10 \pm\  10.10 $ &   72.38/ 87 & Band  \\
 & postslew   &  148.63 --  216.63  & $ -1.33 \pm\  0.09 $ & -- & -- & -- &  100.93/ 89 & PL  \\
& & & $ -1.05 \pm\  0.18 $ & -- & $  276_{-100}^{+ 303 } $ &  -- &   83.22/ 88 & CPL *\\
 & & & $ -1.05 \pm\  0.18 $ &  $ -2.88_{- 7.12}^{+ 1.10 } $ & $  278_{-104}^{+ 293 } $ &  $  27.30 \pm\  10.48 $ &   83.08/ 87 & Band  \\
050915B & seq1       &  148.63 --  216.63  & $ -1.89 \pm\  0.06 $ & -- & -- & -- &   79.29/ 73 & PL  \\
& & & $ -1.52 \pm\  0.24 $ & -- & $   65_{- 10}^{+  28 } $ &  -- &   69.31/ 72 & CPL *\\
 & & & $ -1.36 \pm\  0.39 $ &  $ -2.35_{- 1.27}^{+ 0.31 } $ & $   59 \pm\   14 $ &  -- &   65.83/ 71 & Band  \\
051008  & seq2       &   -9.82 --    4.18 & $ -1.06 \pm\  0.07 $ & -- & $  788_{- 99}^{+ 124 } $ &  -- &  150.00/108 & CPL  \\
 & & & $ -1.00 \pm\  0.08 $ &  $ -2.18_{- 0.36}^{+ 0.20 } $ & $  652_{- 96}^{+ 114 } $ &  -- &  140.26/107 & Band *\\
 & seq3       &    4.18 --   11.18 & $ -0.92 \pm\  0.07 $ & -- & $  738 \pm\   70 $ &  -- &   85.30/108 & CPL  \\
 & & & $ -0.88 \pm\  0.08 $ &  $ -2.48_{- 0.71}^{+ 0.30 } $ & $  669 \pm\   85 $ &  -- &   78.83/107 & Band *\\
051111  & seq1       &  -24.82 --   21.18  & $ -1.36 \pm\  0.04 $ & -- & -- & -- &  134.93/ 87 & PL  \\
& & & $ -1.21 \pm\  0.06 $ & -- & $  512_{-118}^{+ 186 } $ &  -- &   77.19/ 86 & CPL *\\
 & & & $ -1.21 \pm\  0.07 $ &  $ -3.21_{- 6.79}^{+ 9.77 } $ & $  509 \pm\  196 $ &  $  10.48 \pm\   2.79 $ &   77.19/ 85 & Band  \\
060105  & preslew    &  -20.77 --   14.23  & $ -1.06 \pm\  0.04 $ & -- & -- & -- &  189.35/ 73 & PL  \\
& & & $ -0.92 \pm\  0.06 $ & -- & $  826_{-217}^{+ 290 } $ &  -- &   67.24/ 72 & CPL *\\
 & & & $ -0.91 \pm\  0.07 $ &  $ -2.77_{- 7.23}^{+ 0.77 } $ & $  743_{-277}^{+ 824 } $ &  -- &   67.11/ 71 & Band  \\
 & slew       &   14.23 --   66.23 (sl) & $ -1.21 \pm\  0.04 $ & -- & -- & -- &   86.17/ 73 & PL  \\
& & & $ -1.00 \pm\  0.13 $ & -- & $  302_{- 92}^{+ 320 } $ &  -- &   67.83/ 72 & CPL *\\
 & & & $ -1.00 \pm\  0.13 $ &  $ -2.15_{- 7.85}^{+ 0.48 } $ & $  301_{- 95}^{+ 267 } $ &  -- &   66.11/ 71 & Band  \\
060111A & seq1       &   -6.42 --   61.58  & $ -1.58 \pm\  0.06 $ & -- & -- & -- &  138.24/ 87 & PL  \\
& & & $ -1.14 \pm\  0.21 $ & -- & $  113_{- 23}^{+  44 } $ &  -- &  102.28/ 86 & CPL  \\
 & & & $ -0.41 \pm\  0.44 $ &  $ -2.33_{- 0.33}^{+ 0.27 } $ & $   68_{- 10}^{+  12 } $ &  -- &   85.01/ 85 & Band *\\
060111B & seq1       &   -2.65 --    3.35  & $ -1.36 \pm\  0.10 $ & -- & -- & -- &  129.60/ 72 & PL  \\
& & & $ -0.65 \pm\  0.23 $ & -- & $  474_{- 95}^{+ 148 } $ &  -- &   85.31/ 71 & CPL *\\
 & & & $ -0.62 \pm\  0.24 $ &  $ -2.35_{- 7.65}^{+ 0.54 } $ & $  443_{-105}^{+ 143 } $ &  -- &   84.24/ 70 & Band  \\
 & preslew    &   -2.65 --   13.35  & $ -1.39 \pm\  0.10 $ & -- & -- & -- &  134.56/ 72 & PL  \\
& & & $ -0.61 \pm\  0.23 $ & -- & $  457_{- 79}^{+ 117 } $ &  -- &   81.31/ 71 & CPL *\\
 & & & $ -0.60 \pm\  0.23 $ &  $ -2.70_{- 7.30}^{+ 0.69 } $ & $  450_{- 80}^{+ 110 } $ &  -- &   80.57/ 70 & Band  \\
 & seq1-3     &   -2.65 --   25.35 (sl) & $ -1.47 \pm\  0.08 $ & -- & -- & -- &  158.62/ 72 & PL  \\
& & & $ -0.69 \pm\  0.19 $ & -- & $  435_{- 67}^{+  92 } $ &  -- &   87.25/ 71 & CPL *\\
 & & & $ -0.68 \pm\  0.20 $ &  $ -2.86_{- 7.14}^{+ 0.75 } $ & $  425_{- 70}^{+  99 } $ &  -- &   87.07/ 70 & Band  \\
 & seq2       &    3.35 --   13.35  & $ -1.49 \pm\  0.17 $ & -- & -- & -- &   86.09/ 72 & PL  \\
& & & $ -0.64 \pm\  0.43 $ & -- & $  428_{-107}^{+ 198 } $ &  -- &   67.65/ 71 & CPL *\\
 & & & $ -0.63 \pm\  0.43 $ &  $ -3.21_{- 6.79}^{+ 1.27 } $ & $  428_{-107}^{+ 193 } $ &  -- &   67.58/ 70 & Band  \\
 & seq3       &   13.35 --   25.35 (sl) & $ -1.58 \pm\  0.16 $ & -- & -- & -- &   81.38/ 72 & PL  \\
& & & $ -0.74 \pm\  0.39 $ & -- & $  390_{-100}^{+ 177 } $ &  -- &   60.61/ 71 & CPL *\\
 & & & $ -0.69 \pm\  0.42 $ &  -- & $  364_{-132}^{+ 209 } $ &  -- &   60.74/ 70 & Band  \\
060117  & seq1       &   -2.04 --   -0.04  & $ -1.89 \pm\  0.08 $ & -- & -- & -- &  127.37/109 & PL  \\
& & & $ -1.68 \pm\  0.13 $ & -- & $  141_{- 46}^{+ 101 } $ &  -- &  111.46/108 & CPL *\\
 & & & $ -1.65 \pm\  0.23 $ &  $ -2.54_{- 7.46}^{+ 0.39 } $ & $  120_{- 51}^{+ 139 } $ &  -- &  112.02/107 & Band  \\
 & seq2       &   -0.04 --    5.96  & $ -1.86 \pm\  0.03 $ & -- & -- & -- &  306.01/109 & PL  \\
& & & $ -1.63 \pm\  0.05 $ & -- & $  136_{- 16}^{+  20 } $ &  -- &  142.62/108 & CPL  \\
 & & & $ -1.49 \pm\  0.11 $ &  $ -2.39_{- 0.16}^{+ 0.10 } $ & $   93_{- 15}^{+  24 } $ &  -- &  128.63/107 & Band *\\
 & seq3       &    5.96 --    8.96  & $ -2.31 \pm\  0.08 $ & -- & -- & -- &  110.22/109 & PL  \\
& & & $ -1.92 \pm\  0.11 $ & -- & $    9_{-  1}^{+   2 } $ &  -- &  108.01/108 & CPL  \\
 & & & $ -1.70 \pm\  0.28 $ &  $ -2.79_{- 0.49}^{+ 0.29 } $ & $   19_{- 12}^{+   9 } $ &  -- &   99.25/107 & Band *\\
 & seq4       &    8.96 --   10.96  & $ -1.98 \pm\  0.03 $ & -- & -- & -- &  214.21/109 & PL  \\
& & & $ -1.77 \pm\  0.06 $ & -- & $   91_{- 14}^{+  18 } $ &  -- &  119.25/108 & CPL *\\
 & & & $ -1.72 \pm\  0.15 $ &  $ -2.62_{- 0.78}^{+ 0.25 } $ & $   82_{- 22}^{+  18 } $ &  -- &  116.07/107 & Band  \\
 & seq5       &   10.96 --   11.96 & $ -1.18 \pm\  0.05 $ & -- & $  113 \pm\    6 $ &  -- &  131.64/108 & CPL  \\
 & & & $ -1.08 \pm\  0.09 $ &  $ -3.18_{- 0.34}^{+ 0.20 } $ & $  101 \pm\    8 $ &  -- &  119.78/107 & Band *\\
 & seq6       &   11.96 --   12.96 & $ -1.48 \pm\  0.06 $ & -- & $  146_{- 14}^{+  16 } $ &  -- &  115.05/108 & CPL *\\
 & & & $ -1.47 \pm\  0.06 $ &  $ -3.38_{- 6.62}^{+ 0.64 } $ & $  144 \pm\   16 $ &  -- &  114.17/107 & Band  \\
 & seq7       &   12.96 --   13.96  & $ -2.20 \pm\  0.05 $ & -- & -- & -- &  147.19/109 & PL  \\
& & & $ -1.91 \pm\  0.16 $ & -- & $   14_{-  2}^{+   3 } $ &  -- &  109.91/108 & CPL  \\
 & & & $ -1.33 \pm\  0.35 $ &  $ -2.86_{- 0.34}^{+ 0.25 } $ & $   33_{-  5}^{+   3 } $ &  -- &   97.94/107 & Band *\\
 & seq8       &   13.96 --   15.96  & $ -1.94 \pm\  0.05 $ & -- & -- & -- &  173.31/109 & PL  \\
& & & $ -1.68 \pm\  0.09 $ & -- & $   77_{- 12}^{+  16 } $ &  -- &  123.83/108 & CPL *\\
 & & & $ -1.55 \pm\  0.16 $ &  $ -2.64_{- 0.40}^{+ 0.21 } $ & $   65_{-  9}^{+  15 } $ &  -- &  118.63/107 & Band  \\
 & seq9       &   15.96 --   17.96  & $ -2.14 \pm\  0.05 $ & -- & -- & -- &  190.75/109 & PL  \\
& & & $ -1.52 \pm\  0.16 $ & -- & $   36 \pm\    4 $ &  -- &  104.90/108 & CPL  \\
 & & & $ -1.23 \pm\  0.23 $ &  $ -3.34 \pm\  0.37 $ & $   38 \pm\    3 $ &  -- &   93.12/107 & Band *\\
060210  & seq3       &  -96.29 --  -50.29  & $ -1.39 \pm\  0.20 $ & -- & -- & -- &   98.58/ 87 & PL  \\
& & & $ -0.82 \pm\  0.47 $ & -- & $  164_{- 58}^{+ 154 } $ &  -- &   83.75/ 86 & CPL *\\
 & & & $ -0.82 \pm\  0.45 $ &  $ -9.37_{- 0.63}^{+19.37 } $ & $  164_{- 41}^{+  75 } $ &  $   9.75 \pm\   3.84 $ &   83.75/ 85 & Band  \\
 & seq4       &  -50.29 --  -22.29 (sl) & $ -1.42 \pm\  0.10 $ & -- & -- & -- &   90.66/ 87 & PL  \\
& & & $ -1.13 \pm\  0.19 $ & -- & $  236_{- 80}^{+ 208 } $ &  -- &   73.27/ 86 & CPL *\\
 & & & $ -1.12 \pm\  0.28 $ &  $ -2.80_{- 7.20}^{+ 0.90 } $ & $  228_{-112}^{+ 200 } $ &  $  19.32 \pm\   6.30 $ &   72.98/ 85 & Band  \\
 & seq5       &  -22.29 --   -2.29  & $ -1.74 \pm\  0.13 $ & -- & -- & -- &   93.09/ 87 & PL *\\
& & & $ -1.20 \pm\  0.53 $ & -- & $   74_{- 16}^{+ 129 } $ &  -- &   88.68/ 86 & CPL  \\
 & & & $ -1.20 \pm\  0.47 $ &  $ -9.37_{- 0.63}^{+19.37 } $ & $   74_{- 16}^{+  45 } $ &  $   5.53 \pm\   2.73 $ &   88.68/ 85 & Band  \\
 & seq5-6     &  -22.29 --   14.71  & $ -1.62 \pm\  0.09 $ & -- & -- & -- &   97.01/ 87 & PL  \\
& & & $ -1.30 \pm\  0.26 $ & -- & $  125_{- 37}^{+ 126 } $ &  -- &   84.01/ 86 & CPL *\\
 & & & $ -1.37 \pm\  0.27 $ &  $ -9.32_{- 0.68}^{+ 6.97 } $ & $  143_{- 55}^{+  86 } $ &  $  13.46 \pm\   2.07 $ &   84.23/ 85 & Band  \\
 & seq6       &   -2.29 --   14.71  & $ -1.50 \pm\  0.12 $ & -- & -- & -- &   93.08/ 87 & PL  \\
& & & $ -1.25 \pm\  0.24 $ & -- & $  223_{- 95}^{+ 300 } $ &  -- &   81.90/ 86 & CPL *\\
 & & & $ -1.25 \pm\  0.19 $ &  $ -9.24_{- 0.76}^{+19.23 } $ & $  223_{-102}^{+ 300 } $ &  $   8.61 \pm\   3.56 $ &   81.90/ 85 & Band  \\
060306  & seq1-2     &   -2.42 --    6.58  & $ -1.82 \pm\  0.08 $ & -- & -- & -- &   96.32/ 87 & PL  \\
& & & $ -1.55 \pm\  0.16 $ & -- & $  116_{- 30}^{+  64 } $ &  -- &   76.81/ 86 & CPL *\\
 & & & $ -1.11 \pm\  0.45 $ &  $ -2.44_{- 0.35}^{+ 0.28 } $ & $   67_{- 14}^{+  24 } $ &  -- &   71.62/ 85 & Band  \\
 & preslew    &   -1.42 --   14.58  & $ -1.78 \pm\  0.10 $ & -- & -- & -- &   85.90/ 87 & PL  \\
& & & $ -1.61 \pm\  0.17 $ & -- & $  159_{- 63}^{+ 180 } $ &  -- &   79.57/ 86 & CPL *\\
 & & & $ -1.42 \pm\  0.59 $ &  $ -2.26_{- 7.74}^{+ 0.37 } $ & $   89_{- 46}^{+ 226 } $ &  -- &   78.26/ 85 & Band  \\
 & seq2       &   -0.42 --    6.58  & $ -1.84 \pm\  0.09 $ & -- & -- & -- &   89.35/ 87 & PL  \\
& & & $ -1.58 \pm\  0.17 $ & -- & $  108_{- 30}^{+  69 } $ &  -- &   73.67/ 86 & CPL *\\
 & & & $ -1.18 \pm\  0.50 $ &  $ -2.46_{- 0.38}^{+ 0.32 } $ & $   66_{- 17}^{+  31 } $ &  -- &   70.24/ 85 & Band  \\
 & seq3       &   25.58 --   33.58 (sl) & $ -1.86 \pm\  0.17 $ & -- & -- & -- &   65.70/ 87 & PL  \\
& & & $ -0.44 \pm\  0.71 $ & -- & $   46_{-  7}^{+  16 } $ &  -- &   57.79/ 86 & CPL *\\
 & & & $  0.23 \pm\  1.45 $ &  $ -2.67_{- 2.71}^{+ 0.50 } $ & $   48_{- 15}^{+   5 } $ &  -- &   57.53/ 85 & Band  \\
 & seq4       &   41.58 --   46.58 (sl) & $ -1.65 \pm\  0.13 $ & -- & -- & -- &  100.06/ 87 & PL  \\
& & & $ -1.47 \pm\  0.19 $ & -- & $  252_{-113}^{+ 495 } $ &  -- &   93.27/ 86 & CPL *\\
 & & & $ -1.47 \pm\  0.18 $ &  -- & $  249_{-111}^{+ 520 } $ &  -- &   93.36/ 85 & Band  \\
060322  & seq1-3     &  -22.15 --   34.85  & $ -1.37 \pm\  0.08 $ & -- & -- & -- &   55.90/ 72 & PL *\\
& & & $ -1.17 \pm\  0.21 $ & -- & $  272_{-121}^{+ 936 } $ &  -- &   50.05/ 71 & CPL  \\
 & & & $ -0.59 \pm\  1.14 $ &  $ -1.88_{- 0.55}^{+ 0.45 } $ & $  155_{-107}^{+ 157 } $ &  -- &   46.05/ 70 & Band  \\
 & seq3       &   13.85 --   34.85  & $ -1.34 \pm\  0.12 $ & -- & -- & -- &   70.97/ 72 & PL  \\
& & & $ -1.00 \pm\  0.31 $ & -- & $  188_{- 73}^{+ 393 } $ &  -- &   64.09/ 71 & CPL *\\
 & & & $  1.49 \pm\  1.76 $ &  $ -1.62_{- 0.26}^{+ 0.18 } $ & $   47_{- 11}^{+  56 } $ &  -- &   62.47/ 70 & Band  \\
 & seq5       &  177.85 --  202.85  & $ -1.65 \pm\  0.06 $ & -- & -- & -- &   96.26/ 72 & PL  \\
& & & $ -1.03 \pm\  0.28 $ & -- & $   82_{- 11}^{+  23 } $ &  -- &   71.87/ 71 & CPL  \\
 & & & $ -0.76 \pm\  0.47 $ &  $ -2.36_{- 0.78}^{+ 0.38 } $ & $   71 \pm\   15 $ &  -- &   65.74/ 70 & Band *\\
060421  & seq1       &  -22.29 --   14.71  & $ -1.49 \pm\  0.07 $ & -- & -- & -- &  121.06/ 88 & PL  \\
& & & $ -1.05 \pm\  0.16 $ & -- & $  154_{- 30}^{+  49 } $ &  -- &   69.56/ 87 & CPL *\\
 & & & $ -0.90 \pm\  0.31 $ &  $ -2.44_{- 7.56}^{+ 0.35 } $ & $  121_{- 31}^{+  70 } $ &  -- &   68.42/ 86 & Band  \\
060502A & seq1       &   -2.29 --   14.71  & $ -1.36 \pm\  0.06 $ & -- & -- & -- &  119.44/ 72 & PL  \\
& & & $ -1.03 \pm\  0.16 $ & -- & $  210_{- 59}^{+ 123 } $ &  -- &   84.81/ 71 & CPL *\\
 & & & $ -0.89 \pm\  0.27 $ &  $ -2.31_{- 7.69}^{+ 0.38 } $ & $  155_{- 42}^{+  62 } $ &  $   3.31 \pm\   1.20 $ &   83.24/ 70 & Band  \\
060813  & seq2       &   -1.42 --   66.58 (sl) & $ -1.85 \pm\  0.11 $ & -- & -- & -- &  112.53/ 90 & PL  \\
& & & $ -1.39 \pm\  0.37 $ & -- & $   67_{- 16}^{+  46 } $ &  -- &  101.96/ 89 & CPL  \\
 & & & $ -0.46 \pm\  0.92 $ &  $ -2.55_{- 0.60}^{+ 0.45 } $ & $   46 \pm\   12 $ &  -- &   92.84/ 88 & Band *\\
060814  & seq1       &  -11.75 --   10.75  & $ -1.52 \pm\  0.04 $ & -- & -- & -- &  215.30/ 90 & PL  \\
& & & $ -1.22 \pm\  0.07 $ & -- & $  372_{- 70}^{+ 103 } $ &  -- &   81.18/ 86 & CPL *\\
 & & & $ -1.21 \pm\  0.07 $ &  $ -2.46_{- 7.54}^{+ 0.43 } $ & $  365_{- 95}^{+ 119 } $ &  $   2.45 \pm\   0.52 $ &   83.18/ 88 & Band  \\
 & seq2       &   10.75 --   30.75 (sl) & $ -1.64 \pm\  0.03 $ & -- & -- & -- &  243.85/110 & PL  \\
& & & $ -1.40 \pm\  0.05 $ & -- & $  389_{- 65}^{+  97 } $ &  -- &   70.54/ 86 & CPL *\\
 & & & $ -1.38 \pm\  0.06 $ &  $ -2.16_{- 1.08}^{+ 0.19 } $ & $  350_{-100}^{+ 136 } $ &  $   4.17 \pm\   0.49 $ &   96.46/108 & Band  \\
 & slew       &   10.75 --   60.25 (sl) & $ -1.61 \pm\  0.03 $ & -- & -- & -- &  127.02/110 & PL  \\
& & & $ -1.48 \pm\  0.05 $ & -- & $  458_{-127}^{+ 280 } $ &  -- &   57.08/ 86 & CPL *\\
 & & & $ -1.45 \pm\  0.17 $ &  $ -1.93_{- 0.65}^{+ 0.16 } $ & $  352_{-225}^{+ 345 } $ &  $   5.31 \pm\   0.76 $ &   85.76/108 & Band  \\
060904A & slew       &   13.84 --   54.34 (sl) & $ -1.65 \pm\  0.05 $ & -- & -- & -- &   81.89/ 89 & PL *\\
& & & $ -1.59 \pm\  0.08 $ & -- & $  475_{-244}^{+2735 } $ &  -- &   76.85/ 88 & CPL  \\
 & & & $ -1.45 \pm\  0.30 $ &  $ -1.89_{- 1.05}^{+ 0.19 } $ & $  160_{- 94}^{+ 830 } $ &  -- &   73.98/ 87 & Band  \\
 & postslew   &   54.34 --  108.84  & $ -1.59 \pm\  0.04 $ & -- & -- & -- &   95.64/ 89 & PL  \\
& & & $ -1.46 \pm\  0.07 $ & -- & $  397_{-126}^{+ 287 } $ &  -- &   67.03/ 88 & CPL *\\
 & & & $ -1.46 \pm\  0.09 $ &  $ -2.37_{- 7.64}^{+ 0.48 } $ & $  376_{-189}^{+ 245 } $ &  -- &   68.06/ 87 & Band  \\
060908  & seq1-3     &  -13.36 --    3.14  & $ -1.31 \pm\  0.06 $ & -- & -- & -- &  101.47/ 72 & PL  \\
& & & $ -0.85 \pm\  0.22 $ & -- & $  143_{- 31}^{+  69 } $ &  -- &   69.99/ 71 & CPL *\\
 & & & $ -0.70 \pm\  0.27 $ &  $ -2.46_{- 7.54}^{+ 0.58 } $ & $  120_{- 24}^{+  49 } $ &  $   7.44 \pm\   3.31 $ &   67.93/ 70 & Band  \\
 & seq2       &   -8.36 --    0.14  & $ -1.27 \pm\  0.06 $ & -- & -- & -- &   77.05/ 72 & PL  \\
& & & $ -0.86 \pm\  0.20 $ & -- & $  169_{- 42}^{+  90 } $ &  -- &   48.48/ 71 & CPL *\\
 & & & $ -0.80 \pm\  0.27 $ &  $ -2.65_{- 7.35}^{+ 0.69 } $ & $  151_{- 39}^{+ 106 } $ &  $   5.32 \pm\   2.22 $ &   48.35/ 70 & Band  \\
061006  & seq2       &  -22.89 --  -22.39 & $ -0.34 \pm\  0.09 $ & -- & $  742 \pm\   67 $ &  -- &  225.61/111 & CPL  \\
 & & & $ -0.62 \pm\  0.10 $ &  -- & $  619_{- 49}^{+ 136 } $ &  $   0.15 \pm\   0.05 $ &   91.25/ 85 & Band *\\
 & seq2-3     &  -22.89 --  -21.39  & $ -1.05 \pm\  0.06 $ & -- & -- & -- &   68.79/ 68 & PL  \\
& & & $ -0.88 \pm\  0.10 $ & -- & $  951_{-281}^{+ 706 } $ &  -- &   50.47/ 67 & CPL *\\
 & & & $ -0.89 \pm\  0.10 $ &  -- & $  989_{-309}^{+ 230 } $ &  $   0.22 \pm\   0.04 $ &   51.51/ 70 & Band  \\
 & seq3       &  -22.39 --  -21.89  & $ -1.57 \pm\  0.13 $ & -- & -- & -- &   75.88/ 73 & PL  \\
& & & $ -1.35 \pm\  0.20 $ & -- & $  367_{-189}^{+ 863 } $ &  -- &   67.15/ 72 & CPL *\\
 & & & $ -1.35 \pm\  0.16 $ &  $ -8.67_{- 1.33}^{+ 7.01 } $ & $  366_{-188}^{+ 582 } $ &  $   0.02 \pm\   0.01 $ &   67.14/ 70 & Band  \\
061007  & seq1       &   -4.18 --    3.32 & $ -0.89 \pm\  0.09 $ & -- & $  484_{- 41}^{+  49 } $ &  -- &  111.83/110 & CPL *\\
 & & & $ -0.87 \pm\  0.10 $ &  $ -3.01_{- 6.99}^{+ 0.51 } $ & $  467_{- 47}^{+  55 } $ &  $   5.04 \pm\   0.64 $ &  110.74/109 & Band  \\
 & preslew    &   -4.18 --   12.32 & $ -0.90 \pm\  0.06 $ & -- & $  389 \pm\   26 $ &  -- &  114.62/110 & CPL  \\
 & & & $ -0.88 \pm\  0.07 $ &  $ -2.70_{- 0.43}^{+ 0.24 } $ & $  369 \pm\   28 $ &  $  11.48 \pm\   0.95 $ &  103.68/109 & Band *\\
 & seq2       &    3.32 --   12.32 & $ -0.88 \pm\  0.08 $ & -- & $  321 \pm\   23 $ &  -- &  127.35/110 & CPL  \\
 & & & $ -0.86 \pm\  0.08 $ &  $ -2.79_{- 0.71}^{+ 0.32 } $ & $  310 \pm\   27 $ &  $   6.07 \pm\   0.62 $ &  120.39/109 & Band *\\
 & slew       &   12.32 --   69.82 & $ -0.85 \pm\  0.03 $ & -- & $  490 \pm\   13 $ &  -- &  194.86/110 & CPL  \\
 & & & $ -0.83 \pm\  0.03 $ &  $ -3.00_{- 0.23}^{+ 0.16 } $ & $  474 \pm\   14 $ &  $  84.89 \pm\   2.74 $ &  160.03/109 & Band *\\
 & seq4       &   24.32 --   34.32 & $ -0.72 \pm\  0.04 $ & -- & $  555 \pm\   16 $ &  -- &  240.83/110 & CPL  \\
 & & & $ -0.68 \pm\  0.04 $ &  $ -2.86_{- 0.18}^{+ 0.14 } $ & $  524 \pm\   17 $ &  $  25.40 \pm\   1.09 $ &  191.37/109 & Band *\\
 & seq5       &   34.32 --   42.32 & $ -0.81 \pm\  0.03 $ & -- & $  573 \pm\   17 $ &  -- &  252.24/110 & CPL  \\
 & & & $ -0.79 \pm\  0.03 $ &  $ -2.99_{- 0.24}^{+ 0.17 } $ & $  553 \pm\   18 $ &  $  21.47 \pm\   0.86 $ &  217.93/109 & Band *\\
 & seq6       &   42.32 --   50.32 & $ -0.86 \pm\  0.03 $ & -- & $  454 \pm\   15 $ &  -- &  171.30/110 & CPL  \\
 & & & $ -0.84 \pm\  0.03 $ &  $ -3.07_{- 0.34}^{+ 0.22 } $ & $  441 \pm\   16 $ &  $  15.32 \pm\   0.64 $ &  152.08/109 & Band *\\
 & seq7       &   50.32 --   56.82 & $ -0.87 \pm\  0.03 $ & -- & $  428 \pm\   13 $ &  -- &  177.97/110 & CPL  \\
 & & & $ -0.86 \pm\  0.03 $ &  $ -3.48_{- 0.77}^{+ 0.35 } $ & $  422 \pm\   14 $ &  $  13.28 \pm\   0.53 $ &  171.25/109 & Band *\\
 & seq8       &   56.82 --   69.82 & $ -0.92 \pm\  0.04 $ & -- & $  346 \pm\   18 $ &  -- &   73.82/109 & CPL *\\
 & & & $ -0.92 \pm\  0.04 $ &  $ -3.88_{- 6.12}^{+ 0.87 } $ & $  345 \pm\   19 $ &  $   8.83 \pm\   0.61 $ &   73.23/108 & Band  \\
 & seq9       &   69.82 --   79.82  & $ -1.67 \pm\  0.07 $ & -- & -- & -- &  111.47/110 & PL  \\
& & & $ -1.52 \pm\  0.12 $ & -- & $  293_{-125}^{+ 397 } $ &  -- &   96.03/109 & CPL *\\
 & & & $ -1.53 \pm\  0.11 $ &  $ -9.20_{- 0.80}^{+19.20 } $ & $  309 \pm\  146 $ &  $   1.00 \pm\   0.24 $ &   96.04/108 & Band  \\
061202  & seq2       &   71.42 --   80.92 (sl) & $ -1.59 \pm\  0.05 $ & -- & -- & -- &  113.70/ 87 & PL  \\
& & & $ -1.43 \pm\  0.08 $ & -- & $  311_{- 92}^{+ 183 } $ &  -- &   87.14/ 86 & CPL *\\
 & & & $ -1.21 \pm\  0.26 $ &  $ -2.06_{- 0.26}^{+ 0.18 } $ & $  131_{- 44}^{+ 138 } $ &  -- &   83.36/ 85 & Band  \\
 & seq2-3     &   71.42 --   86.92 (sl) & $ -1.58 \pm\  0.05 $ & -- & -- & -- &  125.83/ 87 & PL  \\
& & & $ -1.42 \pm\  0.07 $ & -- & $  346_{- 92}^{+ 166 } $ &  -- &   90.54/ 86 & CPL *\\
 & & & $ -1.42 \pm\  0.07 $ &  $ -9.37_{- 0.63}^{+19.37 } $ & $  346_{- 90}^{+ 175 } $ &  -- &   90.54/ 85 & Band  \\
 & seq3       &   80.92 --   86.92 (sl) & $ -1.51 \pm\  0.07 $ & -- & -- & -- &  102.37/ 87 & PL  \\
& & & $ -1.39 \pm\  0.11 $ & -- & $  407_{-173}^{+ 548 } $ &  -- &   91.48/ 86 & CPL *\\
 & & & $ -1.39 \pm\  0.11 $ &  $ -9.37_{- 0.63}^{+19.37 } $ & $  406_{-179}^{+ 550 } $ &  -- &   91.48/ 85 & Band  \\
061222A & slew       &   34.29 --   89.29 (sl) & $ -1.36 \pm\  0.03 $ & -- & -- & -- &  188.39/ 74 & PL  \\
& & & $ -1.16 \pm\  0.06 $ & -- & $  456_{-121}^{+ 195 } $ &  -- &   66.80/ 73 & CPL *\\
 & & & $ -1.14 \pm\  0.09 $ &  $ -2.60_{- 7.40}^{+ 0.61 } $ & $  415_{-159}^{+ 210 } $ &  -- &   66.24/ 72 & Band  \\
 & seq7-9     &   75.29 --   99.79 (sl) & $ -1.35 \pm\  0.03 $ & -- & -- & -- &  215.51/ 74 & PL  \\
& & & $ -1.13 \pm\  0.06 $ & -- & $  427_{- 98}^{+ 150 } $ &  -- &   52.97/ 73 & CPL *\\
 & & & $ -1.01 \pm\  0.13 $ &  $ -2.00_{- 0.44}^{+ 0.15 } $ & $  248_{- 68}^{+ 163 } $ &  -- &   47.06/ 72 & Band  \\
 & seq8       &   80.29 --   89.79 & $ -1.00 \pm\  0.05 $ & -- & $  488_{- 85}^{+ 115 } $ &  -- &   68.54/ 73 & CPL  \\
 & & & $ -0.89 \pm\  0.11 $ &  $ -1.99_{- 0.25}^{+ 0.13 } $ & $  299_{- 80}^{+ 122 } $ &  -- &   52.60/ 72 & Band *\\
070107  & seq1       &  -20.61 --   -1.11 (sl) & $ -1.42 \pm\  0.06 $ & -- & -- & -- &  150.82/ 72 & PL  \\
& & & $ -1.01 \pm\  0.11 $ & -- & $  566_{-101}^{+ 143 } $ &  -- &   77.07/ 71 & CPL *\\
 & & & $ -1.01 \pm\  0.10 $ &  $ -9.34_{- 0.66}^{+ 7.24 } $ & $  566_{-101}^{+ 143 } $ &  -- &   77.07/ 70 & Band  \\
 & seq2       &   -1.11 --   14.39  & $ -1.35 \pm\  0.07 $ & -- & -- & -- &  108.61/ 72 & PL  \\
& & & $ -1.11 \pm\  0.11 $ & -- & $  782_{-218}^{+ 397 } $ &  -- &   79.11/ 71 & CPL *\\
 & & & $ -1.11 \pm\  0.11 $ &  $ -9.06_{- 0.94}^{+ 7.45 } $ & $  783 \pm\  225 $ &  -- &   79.11/ 70 & Band  \\
070318  & seq1       &  -22.89 --  -22.39  & $ -1.54 \pm\  0.05 $ & -- & -- & -- &  104.92/ 89 & PL  \\
& & & $ -1.34 \pm\  0.08 $ & -- & $  572_{-145}^{+ 264 } $ &  -- &   74.30/ 88 & CPL  \\
 & & & $ -0.90 \pm\  0.40 $ &  $ -1.75 \pm\  0.09 $ & $  117_{- 39}^{+ 233 } $ &  $   1.07 \pm\   0.19 $ &   65.53/ 87 & Band *\\
070328  & seq1       &  -17.81 --   -2.31  & $ -1.39 \pm\  0.06 $ & -- & -- & -- &  142.57/ 84 & PL  \\
& & & $ -1.00 \pm\  0.13 $ & -- & $ 1903_{-491}^{+ 742 } $ &  -- &  104.75/ 83 & CPL *\\
 & & & $ -0.99 \pm\  0.09 $ &  $ -9.32_{- 0.68}^{+ 7.19 } $ & $ 1886_{-543}^{+ 915 } $ &  -- &  105.67/ 82 & Band  \\
 & preslew    &  -17.81 --   11.19 & $ -1.17 \pm\  0.04 $ & -- & $ 1731 \pm\  226 $ &  -- &   97.59/ 82 & CPL *\\
 & & & $ -1.17 \pm\  0.02 $ &  $ -9.19_{- 0.81}^{+ 6.81 } $ & $ 1726_{-206}^{+ 248 } $ &  -- &   97.61/ 81 & Band  \\
 & seq2       &   -2.31 --   11.19 & $ -1.18 \pm\  0.04 $ & -- & $ 1647 \pm\  202 $ &  -- &   89.61/ 82 & CPL *\\
 & & & $ -1.16 \pm\  0.02 $ &  $ -2.35_{- 7.65}^{+ 0.23 } $ & $ 1503 \pm\  297 $ &  -- &   88.79/ 81 & Band  \\
 & seq3       &   11.19 --   23.69 & $ -1.13 \pm\  0.05 $ & -- & $  862_{-104}^{+ 124 } $ &  -- &   83.49/ 82 & CPL *\\
 & & & $ -1.14 \pm\  0.04 $ &  $ -9.37_{- 0.63}^{+19.37 } $ & $  862_{- 62}^{+ 124 } $ &  -- &   83.50/ 81 & Band  \\
 & slew       &   11.19 --   77.19 (sl) & $ -1.45 \pm\  0.03 $ & -- & -- & -- &  196.24/ 83 & PL  \\
& & & $ -1.22 \pm\  0.05 $ & -- & $ 1064_{-237}^{+ 318 } $ &  -- &   61.99/ 82 & CPL *\\
 & & & $ -1.21 \pm\  0.04 $ &  -- & $  996_{-171}^{+ 403 } $ &  -- &   62.21/ 81 & Band  \\
 & seq4       &   23.69 --   77.19 (sl) & $ -1.45 \pm\  0.07 $ & -- & -- & -- &   75.66/ 74 & PL  \\
& & & $ -1.30 \pm\  0.11 $ & -- & $  736_{-375}^{+1080 } $ &  -- &   60.62/ 73 & CPL *\\
 & & & $ -1.25 \pm\  0.18 $ &  -- & $  842_{-420}^{+1052 } $ &  -- &   61.26/ 72 & Band  \\
070419B & seq1       &  -11.89 --   15.11  & $ -1.48 \pm\  0.05 $ & -- & -- & -- &  137.32/ 73 & PL  \\
& & & $ -1.23 \pm\  0.08 $ & -- & $  519_{-135}^{+ 218 } $ &  -- &   72.99/ 72 & CPL *\\
 & & & $ -1.23 \pm\  0.08 $ &  $ -9.37_{- 0.63}^{+ 6.95 } $ & $  519_{-165}^{+ 219 } $ &  -- &   72.99/ 71 & Band  \\
 & seq1-3     &  -11.89 --   69.11 (sl) & $ -1.59 \pm\  0.04 $ & -- & -- & -- &  115.27/ 73 & PL  \\
& & & $ -1.40 \pm\  0.07 $ & -- & $  292_{- 67}^{+ 109 } $ &  -- &   53.78/ 72 & CPL *\\
 & & & $ -1.40 \pm\  0.07 $ &  $ -9.37_{- 0.63}^{+19.37 } $ & $  292_{- 67}^{+ 109 } $ &  -- &   53.79/ 71 & Band  \\
 & seq2       &   15.11 --   60.11 (sl) & $ -1.63 \pm\  0.06 $ & -- & -- & -- &   99.73/ 73 & PL  \\
& & & $ -1.39 \pm\  0.12 $ & -- & $  169_{- 41}^{+  88 } $ &  -- &   67.84/ 72 & CPL *\\
 & & & $ -1.40 \pm\  0.12 $ &  $ -9.37_{- 0.63}^{+ 6.73 } $ & $  170_{- 42}^{+  87 } $ &  -- &   67.84/ 71 & Band  \\
 & slew       &   15.11 --   69.11 (sl) & $ -1.66 \pm\  0.05 $ & -- & -- & -- &   91.97/ 73 & PL  \\
& & & $ -1.44 \pm\  0.10 $ & -- & $  176_{- 42}^{+  90 } $ &  -- &   58.04/ 72 & CPL *\\
 & & & $ -1.44 \pm\  0.10 $ &  $ -9.37_{- 0.63}^{+19.37 } $ & $  177_{- 43}^{+  89 } $ &  -- &   58.04/ 71 & Band  \\
 & seq3       &   60.11 --   69.11 (sl) & $ -1.73 \pm\  0.08 $ & -- & -- & -- &   72.91/ 73 & PL  \\
& & & $ -1.60 \pm\  0.15 $ & -- & $  198_{- 88}^{+ 484 } $ &  -- &   66.17/ 72 & CPL *\\
 & & & $ -1.60 \pm\  0.15 $ &  $ -9.36_{- 0.64}^{+ 7.32 } $ & $  198_{- 88}^{+ 212 } $ &  -- &   66.17/ 71 & Band  \\
070508  & seq1-8     &  -13.93 --   10.07 & $ -1.19 \pm\  0.04 $ & -- & $  280 \pm\   20 $ &  -- &   76.66/ 86 & CPL *\\
 & & & $ -1.19 \pm\  0.03 $ &  $ -9.05_{- 0.95}^{+ 6.16 } $ & $  280_{- 10}^{+  20 } $ &  $   5.06 \pm\   0.23 $ &   76.67/ 85 & Band  \\
 & seq12      &    0.00 --    0.00  & $ -1.81 \pm\  0.06 $ & -- & -- & -- &  101.32/ 89 & PL  \\
& & & $ -1.47 \pm\  0.14 $ & -- & $   95_{- 16}^{+  28 } $ &  -- &   69.93/ 88 & CPL *\\
 & & & $ -1.48 \pm\  0.15 $ &  $ -3.56_{- 6.44}^{+ 1.07 } $ & $   95_{- 18}^{+  28 } $ &  $   0.31 \pm\   0.06 $ &   69.69/ 87 & Band  \\
 & seq2       &    0.07 --    1.57  & $ -1.76 \pm\  0.08 $ & -- & -- & -- &   93.94/ 89 & PL  \\
& & & $ -1.44 \pm\  0.25 $ & -- & $   97_{- 25}^{+  83 } $ &  -- &   82.97/ 88 & CPL *\\
 & & & $ -1.30 \pm\  0.31 $ &  $ -2.61_{- 7.39}^{+ 0.52 } $ & $   82_{- 17}^{+  55 } $ &  $   0.17 \pm\   0.06 $ &   81.39/ 87 & Band  \\
 & seq4       &    2.07 --    4.07 & $ -1.19 \pm\  0.06 $ & -- & $  260_{- 32}^{+  40 } $ &  -- &   99.64/ 88 & CPL *\\
 & & & $ -1.19 \pm\  0.06 $ &  $ -5.26_{- 4.74}^{+13.94 } $ & $  260_{- 56}^{+  40 } $ &  $   0.86 \pm\   0.15 $ &   99.62/ 87 & Band  \\
 & seq6       &    5.57 --    6.57 & $ -1.12 \pm\  0.07 $ & -- & $  296_{- 33}^{+  40 } $ &  -- &  112.75/ 88 & CPL *\\
 & & & $ -1.10 \pm\  0.08 $ &  $ -2.71_{- 1.37}^{+ 0.36 } $ & $  280 \pm\   43 $ &  $   0.74 \pm\   0.09 $ &  109.25/ 87 & Band  \\
 & seq7       &    6.57 --    8.57 & $ -0.92 \pm\  0.05 $ & -- & $  307 \pm\   16 $ &  -- &  109.16/ 88 & CPL *\\
 & & & $ -0.92 \pm\  0.05 $ &  $ -4.06_{- 5.94}^{+ 0.85 } $ & $  306 \pm\   16 $ &  $   1.67 \pm\   0.11 $ &  108.44/ 87 & Band  \\
 & seq8       &    8.57 --   10.07  & $ -1.67 \pm\  0.05 $ & -- & -- & -- &  253.38/ 89 & PL  \\
& & & $ -1.20 \pm\  0.10 $ & -- & $  154_{- 20}^{+  27 } $ &  -- &   90.82/ 88 & CPL *\\
 & & & $ -1.21 \pm\  0.10 $ &  $ -9.37_{- 0.63}^{+19.37 } $ & $  155_{- 21}^{+  26 } $ &  $   0.40 \pm\   0.00 $ &   90.83/ 87 & Band  \\
 & seq9       &   10.07 --   12.57 & $ -0.87 \pm\  0.05 $ & -- & $  213 \pm\    9 $ &  -- &   86.31/ 88 & CPL *\\
 & & & $ -0.87 \pm\  0.05 $ &  $ -4.08_{- 5.92}^{+ 0.76 } $ & $  212 \pm\   10 $ &  $   1.96 \pm\   0.11 $ &   85.93/ 87 & Band  \\
 & seq9-10    &   10.07 --   14.57 & $ -0.97 \pm\  0.04 $ & -- & $  211 \pm\    9 $ &  -- &   97.35/ 86 & CPL *\\
 & & & $ -0.97 \pm\  0.04 $ &  $ -9.37_{- 0.63}^{+ 5.64 } $ & $  212 \pm\    9 $ &  $   2.81 \pm\   0.10 $ &   97.37/ 85 & Band  \\
 & seq10      &   12.57 --   14.57 & $ -1.16 \pm\  0.06 $ & -- & $  203_{- 19}^{+  22 } $ &  -- &  105.74/ 88 & CPL *\\
 & & & $ -1.19 \pm\  0.06 $ &  -- & $  204 \pm\   20 $ &  $   0.89 \pm\   0.06 $ &  110.98/ 87 & Band  \\
 & seq11      &   14.57 --   16.07 & $ -0.94 \pm\  0.06 $ & -- & $  187 \pm\   13 $ &  -- &   95.97/ 88 & CPL *\\
 & & & $ -0.91 \pm\  0.07 $ &  $ -3.10_{- 0.84}^{+ 0.34 } $ & $  177 \pm\   15 $ &  $   0.99 \pm\   0.08 $ &   91.18/ 87 & Band  \\
070612A & seq1       &  -20.61 --   -1.11 & $ -0.41 \pm\  0.21 $ & -- & $  186_{- 21}^{+  26 } $ &  -- &   83.33/ 88 & CPL *\\
 & & & $ -0.41 \pm\  0.22 $ &  $ -4.61_{- 5.39}^{+ 1.85 } $ & $  186 \pm\   26 $ &  $   0.58 \pm\   0.11 $ &   83.27/ 87 & Band  \\
070616  & seq3       &  120.45 --  132.45  & $ -1.29 \pm\  0.11 $ & -- & -- & -- &   88.44/ 72 & PL  \\
& & & $ -1.10 \pm\  0.20 $ & -- & $  304_{-129}^{+ 710 } $ &  -- &   82.35/ 71 & CPL *\\
 & & & $ -1.11 \pm\  0.20 $ &  $ -9.22_{- 0.78}^{+19.22 } $ & $  310_{-128}^{+ 688 } $ &  -- &   82.35/ 70 & Band  \\
 & seq4       &  132.45 --  173.95  & $ -1.44 \pm\  0.04 $ & -- & -- & -- &  121.72/ 72 & PL  \\
& & & $ -1.10 \pm\  0.10 $ & -- & $  181_{- 29}^{+  44 } $ &  -- &   47.98/ 71 & CPL *\\
 & & & $ -1.10 \pm\  0.12 $ &  $ -3.32_{- 6.68}^{+ 1.04 } $ & $  179 \pm\   43 $ &  -- &   47.84/ 70 & Band  \\
070704  & seq1       &  -57.08 --  -49.08  & $ -1.20 \pm\  0.06 $ & -- & -- & -- &  155.93/ 72 & PL  \\
& & & $ -0.37 \pm\  0.26 $ & -- & $  124_{- 17}^{+  28 } $ &  -- &   76.83/ 71 & CPL  \\
 & & & $ -0.08 \pm\  0.34 $ &  $ -2.48_{- 0.59}^{+ 0.42 } $ & $  105_{- 14}^{+  19 } $ &  -- &   66.95/ 70 & Band *\\
 & seq2       &  -49.08 --  -15.58  & $ -1.61 \pm\  0.05 $ & -- & -- & -- &   74.50/ 72 & PL  \\
%& & & $ -1.60 \pm\  0.07 $ & -- & $ 3452_{-***}^{+6547 } $ &  -- &   74.40/ 71 & CPL  \\
 & & & $ -0.79 \pm\  0.76 $ &  $ -1.76_{- 0.14}^{+ 0.10 } $ & $   63_{- 16}^{+  30 } $ &  -- &   64.66/ 70 & Band *\\
070714B & seq2       &   -0.38 --    0.12  & $ -1.31 \pm\  0.06 $ & -- & -- & -- &  167.98/ 89 & PL  \\
& & & $ -0.74 \pm\  0.12 $ & -- & $ 1152_{-237}^{+ 305 } $ &  -- &   75.16/ 88 & CPL *\\
 & & & $ -0.69 \pm\  0.10 $ &  $ -3.16_{- 6.84}^{+ 1.16 } $ & $ 1146 \pm\  335 $ &  $   0.58 \pm\   0.15 $ &   76.71/ 87 & Band  \\
 & seq4       &    0.62 --    1.12  & $ -1.30 \pm\  0.12 $ & -- & -- & -- &  125.28/ 89 & PL  \\
& & & $ -0.68 \pm\  0.24 $ & -- & $  490_{-172}^{+ 338 } $ &  -- &   89.19/ 88 & CPL *\\
 & & & $ -0.64 \pm\  0.00 $ &  $ -2.22_{--0.24}^{+ 0.72 } $ & $  424_{-364}^{+-213 } $ &  $   0.16 \pm\   0.09 $ &   88.79/ 87 & Band  \\
070808  & seq1       &   -0.61 --    2.39  & $ -1.27 \pm\  0.11 $ & -- & -- & -- &  122.19/ 87 & PL  \\
& & & $ -0.86 \pm\  0.22 $ & -- & $  270_{- 90}^{+ 179 } $ &  -- &   92.62/ 86 & CPL *\\
 & & & $ -0.87 \pm\  0.18 $ &  $ -9.37_{- 0.63}^{+19.37 } $ & $  273 \pm\   90 $ &  -- &   92.62/ 85 & Band  \\
 & seq1-2     &   -0.61 --    7.39  & $ -1.33 \pm\  0.10 $ & -- & -- & -- &  105.86/ 87 & PL  \\
& & & $ -1.04 \pm\  0.21 $ & -- & $  251_{- 96}^{+ 232 } $ &  -- &   86.70/ 86 & CPL *\\
 & & & $ -1.04 \pm\  0.19 $ &  $ -9.37_{- 0.63}^{+19.37 } $ & $  252_{- 97}^{+ 243 } $ &  -- &   86.70/ 85 & Band  \\
070917  & seq3       &    0.00 --    0.00  & $ -1.45 \pm\  0.04 $ & -- & -- & -- &   72.47/ 72 & PL  \\
& & & $ -1.36 \pm\  0.06 $ & -- & $  560_{-202}^{+ 472 } $ &  -- &   54.70/ 71 & CPL *\\
 & & & $ -1.36 \pm\  0.05 $ &  $ -9.37_{- 0.63}^{+ 0.28 } $ & $  560_{-171}^{+ 522 } $ &  -- &   54.70/ 70 & Band  \\
 & seq2       &    0.01 --    6.01  & $ -1.55 \pm\  0.04 $ & -- & -- & -- &   74.26/ 73 & PL  \\
& & & $ -1.46 \pm\  0.08 $ & -- & $  468_{-213}^{+ 665 } $ &  -- &   56.03/ 72 & CPL *\\
 & & & $ -1.34 \pm\  0.17 $ &  $ -1.99_{- 8.01}^{+ 0.20 } $ & $  203_{- 74}^{+ 507 } $ &  -- &   53.91/ 71 & Band  \\
071003  & seq1       &   -7.23 --   -1.23  & $ -1.37 \pm\  0.15 $ & -- & -- & -- &   90.26/ 73 & PL  \\
& & & $ -1.15 \pm\  0.21 $ & -- & $  955_{-562}^{+1774 } $ &  -- &   81.51/ 72 & CPL *\\
 & & & $ -1.15 \pm\  0.21 $ &  $ -9.36_{- 0.64}^{+ 7.73 } $ & $  962_{-582}^{+1773 } $ &  $   1.09 \pm\   0.75 $ &   81.51/ 71 & Band  \\
 & seq2       &   -1.23 --    4.77 & $ -0.88 \pm\  0.06 $ & -- & $ 1082 \pm\  122 $ &  -- &   67.26/ 72 & CPL *\\
 & & & $ -0.87 \pm\  0.04 $ &  -- & $  998_{- 53}^{+ 246 } $ &  $   9.07 \pm\   1.06 $ &   68.66/ 71 & Band  \\
 & seq2-4     &   -1.23 --   16.77 & $ -1.00 \pm\  0.05 $ & -- & $ 1044 \pm\   92 $ &  -- &   84.16/ 82 & CPL *\\
 & & & $ -0.99 \pm\  0.04 $ &  $ -3.30_{- 6.70}^{+ 0.60 } $ & $  992_{- 57}^{+ 187 } $ &  $  17.02 \pm\   1.39 $ &   84.19/ 81 & Band  \\
 & seq2-5     &   -1.23 --   20.77 & $ -1.06 \pm\  0.05 $ & -- & $ 1011 \pm\  100 $ &  -- &   76.89/ 72 & CPL *\\
 & & & $ -1.05 \pm\  0.04 $ &  $ -9.36_{- 0.64}^{+ 6.40 } $ & $  998_{- 76}^{+ 120 } $ &  $  16.76 \pm\   1.42 $ &   76.95/ 71 & Band  \\
071010B & seq2       &   15.11 --   69.11 (sl) & $ -2.06 \pm\  0.04 $ & -- & -- & -- &   98.26/ 87 & PL  \\
& & & $ -1.79 \pm\  0.15 $ & -- & $   41 \pm\    9 $ &  -- &   77.88/ 86 & CPL  \\
 & & & $ -1.42 \pm\  0.38 $ &  $ -2.43_{- 0.34}^{+ 0.20 } $ & $   45_{-  5}^{+   4 } $ &  $   2.27 \pm\   0.34 $ &   65.37/ 85 & Band *\\
080319C & seq1       &   -0.54 --    1.96  & $ -1.54 \pm\  0.04 $ & -- & -- & -- &  290.68/110 & PL  \\
& & & $ -1.11 \pm\  0.08 $ & -- & $ 1247_{-195}^{+ 245 } $ &  -- &  168.07/109 & CPL *\\
 & & & $ -1.05 \pm\  0.05 $ &  $ -2.65_{- 7.35}^{+ 0.47 } $ & $ 1210 \pm\  245 $ &  $   7.70 \pm\   1.04 $ &  168.86/108 & Band  \\
 & seq1-2     &   -0.54 --   13.46  & $ -1.56 \pm\  0.03 $ & -- & -- & -- &  297.18/109 & PL  \\
& & & $ -1.22 \pm\  0.06 $ & -- & $  947_{-148}^{+ 190 } $ &  -- &  128.53/108 & CPL *\\
 & & & $ -1.23 \pm\  0.03 $ &  $ -9.02_{- 0.98}^{+19.02 } $ & $  997_{-202}^{+ 147 } $ &  $  19.34 \pm\   2.05 $ &  128.77/107 & Band  \\
 & seq2       &    1.96 --   13.46  & $ -1.58 \pm\  0.04 $ & -- & -- & -- &  214.38/110 & PL  \\
& & & $ -1.28 \pm\  0.07 $ & -- & $  828_{-177}^{+ 253 } $ &  -- &  120.96/109 & CPL *\\
 & & & $ -1.27 \pm\  0.07 $ &  $ -2.58_{- 7.42}^{+ 0.51 } $ & $  773_{-183}^{+ 247 } $ &  $  11.84 \pm\   1.50 $ &  120.10/108 & Band  \\
080328  & seq1       &   -2.76 --    9.24  & $ -1.34 \pm\  0.07 $ & -- & -- & -- &  124.79/ 88 & PL  \\
& & & $ -0.99 \pm\  0.21 $ & -- & $  185_{- 52}^{+ 171 } $ &  -- &  106.79/ 87 & CPL *\\
 & & & $ -0.91 \pm\  0.29 $ &  $ -2.15_{- 7.85}^{+ 0.44 } $ & $  157_{- 50}^{+ 132 } $ &  -- &  104.44/ 86 & Band  \\
 & seq2       &    0.00 --    0.00  & $ -1.23 \pm\  0.05 $ & -- & -- & -- &  151.03/ 88 & PL  \\
& & & $ -0.96 \pm\  0.09 $ & -- & $  456_{-108}^{+ 165 } $ &  -- &   77.33/ 87 & CPL *\\
 & & & $ -0.92 \pm\  0.10 $ &  $ -2.14_{- 7.86}^{+ 0.32 } $ & $  379_{-104}^{+ 160 } $ &  -- &   75.02/ 86 & Band  \\
080413A & seq1       &    5.57 --    6.57  & $ -1.54 \pm\  0.05 $ & -- & -- & -- &  128.79/ 73 & PL  \\
& & & $ -1.17 \pm\  0.15 $ & -- & $  130_{- 24}^{+  46 } $ &  -- &   90.13/ 72 & CPL *\\
 & & & $ -1.18 \pm\  0.14 $ &  $ -4.41_{- 5.59}^{+ 1.99 } $ & $  131_{- 26}^{+  45 } $ &  $   4.93 \pm\   1.08 $ &   90.06/ 71 & Band  \\
080605  & seq1       &   -5.31 --   -1.31  & $ -1.53 \pm\  0.08 $ & -- & -- & -- &   74.84/ 73 & PL  \\
& & & $ -1.22 \pm\  0.20 $ & -- & $  152_{- 46}^{+ 121 } $ &  -- &   57.09/ 72 & CPL *\\
 & & & $ -1.24 \pm\  0.28 $ &  -- & $  160_{- 71}^{+ 113 } $ &  $   1.44 \pm\   0.55 $ &   57.12/ 71 & Band  \\
 & preslew    &   -5.31 --   11.19 & $ -1.18 \pm\  0.04 $ & -- & $  321_{- 33}^{+  40 } $ &  -- &   88.04/ 82 & CPL *\\
 & & & $ -1.17 \pm\  0.05 $ &  $ -2.73_{- 1.08}^{+ 0.33 } $ & $  301 \pm\   42 $ &  $  24.79 \pm\   2.15 $ &   84.37/ 81 & Band  \\
 & seq2       &   -1.31 --    4.19 & $ -1.21 \pm\  0.07 $ & -- & $  236_{- 40}^{+  58 } $ &  -- &   80.82/ 72 & CPL *\\
 & & & $ -1.20 \pm\  0.09 $ &  $ -3.16_{- 6.84}^{+ 0.79 } $ & $  230 \pm\   60 $ &  $   6.56 \pm\   1.07 $ &   80.39/ 71 & Band  \\
 & seq3       &    4.19 --   11.19 & $ -1.08 \pm\  0.05 $ & -- & $  354 \pm\   31 $ &  -- &   92.18/ 82 & CPL *\\
 & & & $ -1.07 \pm\  0.05 $ &  $ -2.83_{- 0.91}^{+ 0.32 } $ & $  336 \pm\   36 $ &  $  16.72 \pm\   1.29 $ &   87.58/ 81 & Band  \\
 & seq4       &   11.19 --   14.19 (sl) & $ -1.86 \pm\  0.09 $ & -- & -- & -- &   77.38/ 73 & PL  \\
& & & $ -1.09 \pm\  0.46 $ & -- & $   54_{-  7}^{+  16 } $ &  -- &   65.57/ 72 & CPL  \\
 & & & $ -0.82 \pm\  0.86 $ &  $ -2.52_{- 1.08}^{+ 0.43 } $ & $   49 \pm\   11 $ &  $   1.00 \pm\   0.24 $ &   59.56/ 71 & Band *\\
080623  & seq1       &   14.57 --   16.07 (sl) & $ -1.47 \pm\  0.13 $ & -- & -- & -- &   82.22/ 72 & PL  \\
& & & $ -1.22 \pm\  0.27 $ & -- & $  203_{- 90}^{+ 438 } $ &  -- &   74.92/ 71 & CPL *\\
 & & & $ -1.21 \pm\  0.78 $ &  $ -2.87_{- 7.13}^{+ 1.19 } $ & $  195_{-135}^{+ 442 } $ &  -- &   74.90/ 70 & Band  \\
080727C & seq1       &   -2.86 --    9.64  & $ -1.49 \pm\  0.11 $ & -- & -- & -- &   84.56/ 70 & PL  \\
& & & $ -0.10 \pm\  0.34 $ & -- & $   63_{-  7}^{+  12 } $ &  -- &   63.64/ 69 & CPL *\\
 & & & $  0.43 \pm\  1.14 $ &  $ -2.35_{- 1.79}^{+ 0.49 } $ & $   54_{- 11}^{+  17 } $ &  -- &   63.25/ 71 & Band  \\
 & preslew    &   -2.86 --   16.64  & $ -1.32 \pm\  0.05 $ & -- & -- & -- &  114.68/ 70 & PL  \\
& & & $ -0.83 \pm\  0.24 $ & -- & $  126_{- 27}^{+  63 } $ &  -- &   86.78/ 69 & CPL  \\
 & & & $ -0.23 \pm\  0.53 $ &  $ -1.92_{- 0.43}^{+ 0.25 } $ & $   76_{- 19}^{+  24 } $ &  -- &   65.32/ 68 & Band *\\
 & seq1-4     &   -2.86 --   61.14 (sl) & $ -1.39 \pm\  0.04 $ & -- & -- & -- &  145.38/ 73 & PL  \\
& & & $ -1.16 \pm\  0.08 $ & -- & $  351_{- 93}^{+ 168 } $ &  -- &   73.36/ 72 & CPL  \\
 & & & $ -0.60 \pm\  0.26 $ &  $ -1.90_{- 0.17}^{+ 0.14 } $ & $  108_{- 18}^{+  27 } $ &  -- &   51.17/ 71 & Band *\\
 & seq2       &    9.64 --   16.64  & $ -1.24 \pm\  0.06 $ & -- & -- & -- &  113.25/ 70 & PL  \\
& & & $ -0.99 \pm\  0.13 $ & -- & $  266_{- 83}^{+ 166 } $ &  -- &   82.53/ 69 & CPL  \\
 & & & $ -0.55 \pm\  0.29 $ &  $ -1.95_{- 0.31}^{+ 0.26 } $ & $  116_{- 26}^{+  41 } $ &  -- &   67.94/ 68 & Band *\\
 & seq3       &   16.64 --   34.14 (sl) & $ -1.22 \pm\  0.04 $ & -- & -- & -- &  137.62/ 70 & PL  \\
& & & $ -0.93 \pm\  0.09 $ & -- & $  263_{- 53}^{+  80 } $ &  -- &   58.11/ 69 & CPL  \\
 & & & $ -0.58 \pm\  0.23 $ &  $ -1.98_{- 0.23}^{+ 0.19 } $ & $  128_{- 24}^{+  45 } $ &  -- &   48.73/ 68 & Band *\\
 & slew       &   16.64 --   61.14 (sl) & $ -1.24 \pm\  0.04 $ & -- & -- & -- &  129.80/ 70 & PL  \\
& & & $ -1.05 \pm\  0.07 $ & -- & $  345_{- 83}^{+ 139 } $ &  -- &   79.23/ 69 & CPL  \\
 & & & $ -0.61 \pm\  0.22 $ &  $ -1.79_{- 0.19}^{+ 0.16 } $ & $  119_{- 23}^{+  38 } $ &  -- &   62.79/ 68 & Band *\\
 & seq4       &   34.14 --   61.14 (sl) & $ -1.31 \pm\  0.08 $ & -- & -- & -- &   70.55/ 70 & PL *\\
& & & $ -1.22 \pm\  0.11 $ & -- & $  736_{-387}^{+4383 } $ &  -- &   66.55/ 69 & CPL  \\
 & & & $ -0.90 \pm\  1.03 $ &  $ -1.60_{- 0.31}^{+ 0.23 } $ & $  140_{- 91}^{+ 151 } $ &  -- &   62.04/ 68 & Band  \\
080916A & seq1       &   -2.90 --   10.10  & $ -1.21 \pm\  0.04 $ & -- & -- & -- &  186.84/ 89 & PL  \\
& & & $ -0.83 \pm\  0.12 $ & -- & $  226_{- 44}^{+  70 } $ &  -- &   95.02/ 88 & CPL *\\
 & & & $ -0.82 \pm\  0.30 $ &  $ -2.85_{- 7.15}^{+ 1.05 } $ & $  220_{-102}^{+  71 } $ &  $   0.77 \pm\   0.46 $ &   94.63/ 87 & Band  \\
 & preslew    &   -2.90 --   13.10  & $ -1.27 \pm\  0.04 $ & -- & -- & -- &  152.27/ 89 & PL  \\
& & & $ -0.95 \pm\  0.12 $ & -- & $  235_{- 53}^{+  92 } $ &  -- &   87.84/ 88 & CPL *\\
 & & & $ -0.77 \pm\  0.30 $ &  $ -2.04_{- 7.96}^{+ 0.29 } $ & $  158_{- 46}^{+ 155 } $ &  $   1.13 \pm\   0.53 $ &   87.25/ 87 & Band  \\
 & seq2       &   10.10 --   22.10 (sl) & $ -1.87 \pm\  0.07 $ & -- & -- & -- &  102.24/ 89 & PL  \\
& & & $ -1.13 \pm\  0.30 $ & -- & $   57_{-  5}^{+   9 } $ &  -- &   76.94/ 88 & CPL *\\
 & & & $ -1.24 \pm\  0.30 $ &  -- & $   61_{- 12}^{+   5 } $ &  $   0.22 \pm\   0.07 $ &   77.80/ 87 & Band  \\
081025  & seq1       &   54.71 --   64.21 (sl) & $ -1.07 \pm\  0.06 $ & -- & -- & -- &  208.94/ 72 & PL  \\
& & & $ -0.62 \pm\  0.11 $ & -- & $  304_{- 54}^{+  74 } $ &  -- &   73.21/ 71 & CPL *\\
 & & & $ -0.62 \pm\  0.11 $ &  $ -9.37_{- 0.63}^{+19.37 } $ & $  304_{- 54}^{+  74 } $ &  -- &   73.21/ 70 & Band  \\
 & seq3       &   73.71 --   79.71 (sl) & $ -1.35 \pm\  0.12 $ & -- & -- & -- &   87.84/ 72 & PL  \\
& & & $ -1.06 \pm\  0.22 $ & -- & $  291_{-117}^{+ 356 } $ &  -- &   73.24/ 71 & CPL *\\
 & & & $ -1.02 \pm\  0.30 $ &  $ -2.34_{- 7.66}^{+ 0.59 } $ & $  248_{-125}^{+ 318 } $ &  -- &   72.55/ 70 & Band  \\
090301A & seq2       &    0.00 --    0.00 & $ -1.05 \pm\  0.02 $ & -- & $  604 \pm\   32 $ &  -- &   98.38/108 & CPL  \\
 & & & $ -1.04 \pm\  0.02 $ &  $ -3.01_{- 0.58}^{+ 0.29 } $ & $  582 \pm\   35 $ &  -- &   90.22/107 & Band *\\
 & seq3       &    0.00 --    0.00  & $ -1.60 \pm\  0.04 $ & -- & -- & -- &  238.25/109 & PL  \\
& & & $ -1.26 \pm\  0.07 $ & -- & $  697_{-130}^{+ 180 } $ &  -- &  103.41/108 & CPL *\\
 & & & $ -1.26 \pm\  0.07 $ &  $ -2.98_{- 7.02}^{+ 0.71 } $ & $  676_{-128}^{+ 188 } $ &  -- &  103.08/107 & Band  \\
 & seq4       &    0.00 --    0.00 & $ -1.03 \pm\  0.03 $ & -- & $  637 \pm\   40 $ &  -- &  162.65/108 & CPL  \\
 & & & $ -1.00 \pm\  0.03 $ &  $ -2.40_{- 0.15}^{+ 0.12 } $ & $  572 \pm\   39 $ &  -- &  113.35/107 & Band *\\
 & seq5       &    0.00 --    0.00  & $ -1.61 \pm\  0.05 $ & -- & -- & -- &  116.80/ 89 & PL  \\
& & & $ -1.50 \pm\  0.06 $ & -- & $  712_{-253}^{+ 536 } $ &  -- &   89.54/ 88 & CPL *\\
 & & & $ -1.49 \pm\  0.06 $ &  $ -2.23_{- 7.77}^{+ 0.32 } $ & $  594_{-202}^{+ 419 } $ &  -- &   87.88/ 87 & Band  \\
090401A & seq2       &  113.13 --  117.13  & $ -1.80 \pm\  0.07 $ & -- & -- & -- &  159.68/107 & PL  \\
& & & $ -1.48 \pm\  0.11 $ & -- & $  145_{- 29}^{+  44 } $ &  -- &  107.70/106 & CPL *\\
 & & & $ -1.27 \pm\  0.30 $ &  $ -2.55_{- 7.45}^{+ 0.23 } $ & $   94_{- 23}^{+  67 } $ &  -- &  105.53/105 & Band  \\
 & seq3       &  117.13 --  131.13  & $ -1.77 \pm\  0.04 $ & -- & -- & -- &  143.12/107 & PL  \\
& & & $ -1.60 \pm\  0.06 $ & -- & $  304_{- 59}^{+  91 } $ &  -- &   85.91/106 & CPL *\\
 & & & $ -1.55 \pm\  0.13 $ &  $ -2.22_{- 0.42}^{+ 0.15 } $ & $  209 \pm\   98 $ &  -- &   80.85/105 & Band  \\
090401B & seq1       &    0.13 --    2.63  & $ -1.27 \pm\  0.06 $ & -- & -- & -- &   84.17/ 72 & PL  \\
& & & $ -0.96 \pm\  0.16 $ & -- & $  207_{- 57}^{+ 124 } $ &  -- &   55.68/ 71 & CPL *\\
 & & & $ -0.93 \pm\  0.20 $ &  $ -2.70_{- 7.30}^{+ 0.71 } $ & $  189_{- 54}^{+ 141 } $ &  -- &   55.59/ 70 & Band  \\
 & preslew    &    0.13 --    7.13 & $ -0.81 \pm\  0.08 $ & -- & $  276_{- 45}^{+  63 } $ &  -- &   79.86/ 72 & CPL  \\
 & & & $ -0.69 \pm\  0.11 $ &  $ -2.24_{- 0.24}^{+ 0.17 } $ & $  208_{- 33}^{+  48 } $ &  -- &   62.23/ 71 & Band *\\
 & seq2       &    2.63 --    4.63  & $ -1.44 \pm\  0.11 $ & -- & -- & -- &   56.40/ 72 & PL  \\
& & & $ -0.78 \pm\  0.44 $ & -- & $   92_{- 19}^{+  67 } $ &  -- &   48.38/ 71 & CPL *\\
 & & & $ -0.78 \pm\  0.39 $ &  $ -9.37_{- 0.63}^{+19.37 } $ & $   91_{- 17}^{+  34 } $ &  -- &   48.40/ 70 & Band  \\
 & seq3       &    4.63 --    6.63  & $ -1.24 \pm\  0.06 $ & -- & -- & -- &  149.99/ 73 & PL  \\
& & & $ -0.97 \pm\  0.11 $ & -- & $  600_{-250}^{+ 614 } $ &  -- &   77.31/ 72 & CPL  \\
 & & & $ -0.78 \pm\  0.18 $ &  $ -1.87_{- 0.23}^{+ 0.17 } $ & $  258_{- 82}^{+ 150 } $ &  -- &   62.09/ 71 & Band *\\
 & seq4       &    6.63 --    7.13 & $ -0.46 \pm\  0.08 $ & -- & $  325_{- 41}^{+  51 } $ &  -- &  119.12/ 72 & CPL  \\
 & & & $ -0.26 \pm\  0.17 $ &  $ -2.24_{- 0.22}^{+ 0.14 } $ & $  219_{- 44}^{+  57 } $ &  -- &   91.40/ 71 & Band *\\
 & seq5       &    7.13 --    8.13 & $ -0.76 \pm\  0.09 $ & -- & $  270_{- 45}^{+  63 } $ &  -- &  100.99/ 72 & CPL  \\
 & & & $ -0.46 \pm\  0.19 $ &  $ -2.15_{- 0.18}^{+ 0.14 } $ & $  159_{- 25}^{+  42 } $ &  -- &   71.88/ 71 & Band *\\
 & slew       &    7.13 --   39.13 (sl) & $ -1.38 \pm\  0.04 $ & -- & -- & -- &  162.04/ 73 & PL  \\
& & & $ -1.08 \pm\  0.11 $ & -- & $  235_{- 55}^{+ 103 } $ &  -- &   66.17/ 72 & CPL *\\
 & & & $ -1.01 \pm\  0.16 $ &  $ -2.39_{- 1.59}^{+ 0.34 } $ & $  194_{- 50}^{+  89 } $ &  -- &   63.11/ 71 & Band  \\
 & seq6       &    8.13 --    8.63 & $ -0.53 \pm\  0.10 $ & -- & $  312_{- 56}^{+  73 } $ &  -- &   82.82/ 72 & CPL  \\
 & & & $ -0.15 \pm\  0.23 $ &  $ -2.32_{- 0.22}^{+ 0.16 } $ & $  169_{- 29}^{+  49 } $ &  -- &   66.61/ 71 & Band *\\
 & seq7       &    8.63 --   11.13 (sl) & $ -1.32 \pm\  0.04 $ & -- & -- & -- &  124.94/ 72 & PL  \\
& & & $ -1.05 \pm\  0.11 $ & -- & $  248_{- 59}^{+ 103 } $ &  -- &   59.61/ 71 & CPL *\\
 & & & $ -0.99 \pm\  0.14 $ &  $ -2.51_{- 7.49}^{+ 0.42 } $ & $  210_{- 55}^{+  98 } $ &  -- &   58.13/ 70 & Band  \\
090410  & seq1       &  -49.48 --  -42.48  & $ -1.11 \pm\  0.20 $ & -- & -- & -- &   96.53/ 87 & PL  \\
& & & $ -0.69 \pm\  0.37 $ & -- & $  401_{-207}^{+ 615 } $ &  -- &   84.97/ 86 & CPL *\\
 & & & $ -0.38 \pm\  0.00 $ &  $ -1.89_{- 0.70}^{+ 0.53 } $ & $  185_{-122}^{+ 711 } $ &  -- &   84.68/ 85 & Band  \\
 & seq3       &    0.52 --    6.02  & $ -1.53 \pm\  0.08 $ & -- & -- & -- &  253.90/ 89 & PL  \\
& & & $ -0.50 \pm\  0.18 $ & -- & $  312_{- 49}^{+  64 } $ &  -- &   88.49/ 88 & CPL *\\
 & & & $ -0.51 \pm\  0.14 $ &  $ -9.37_{- 0.63}^{+19.37 } $ & $  313_{- 50}^{+  62 } $ &  -- &   88.50/ 87 & Band  \\
 & seq4       &    6.02 --   11.52 & $ -0.36 \pm\  0.09 $ & -- & $  343 \pm\   24 $ &  -- &   93.14/ 88 & CPL *\\
 & & & $ -0.36 \pm\  0.10 $ &  $ -3.98_{- 6.02}^{+ 1.27 } $ & $  341_{- 31}^{+  26 } $ &  -- &   92.96/ 87 & Band  \\
 & seq5       &   11.52 --   15.02 & $ -0.45 \pm\  0.12 $ & -- & $  278_{- 30}^{+  36 } $ &  -- &   53.87/ 88 & CPL *\\
 & & & $ -0.41 \pm\  0.15 $ &  $ -2.81_{- 7.19}^{+ 0.48 } $ & $  258 \pm\   46 $ &  -- &   52.10/ 87 & Band  \\
 & seq6       &   15.02 --   32.52  & $ -1.42 \pm\  0.07 $ & -- & -- & -- &  216.49/ 89 & PL  \\
& & & $ -0.69 \pm\  0.14 $ & -- & $  315_{- 55}^{+  75 } $ &  -- &   82.67/ 88 & CPL *\\
 & & & $ -0.56 \pm\  0.34 $ &  $ -2.15_{- 2.39}^{+ 0.24 } $ & $  231_{- 95}^{+ 134 } $ &  -- &   79.81/ 87 & Band  \\
 & seq9       &   82.52 --  139.52  & $ -1.59 \pm\  0.07 $ & -- & -- & -- &   74.79/ 89 & PL  \\
& & & $ -1.39 \pm\  0.16 $ & -- & $  189_{- 66}^{+ 278 } $ &  -- &   66.52/ 88 & CPL *\\
 & & & $ -1.27 \pm\  0.39 $ &  $ -2.13_{- 0.81}^{+ 0.37 } $ & $  131_{- 68}^{+ 169 } $ &  -- &   62.75/ 87 & Band  \\
090418B & seq1       &    5.96 --   17.96 (sl) & $ -1.59 \pm\  0.06 $ & -- & -- & -- &  225.57/ 89 & PL  \\
& & & $ -1.00 \pm\  0.13 $ & -- & $  179_{- 28}^{+  39 } $ &  -- &   89.06/ 88 & CPL *\\
 & & & $ -1.00 \pm\  0.13 $ &  $ -7.12_{- 2.88}^{+17.12 } $ & $  179 \pm\   37 $ &  -- &   89.06/ 87 & Band  \\
 & seq2       &   17.96 --   30.96 (sl) & $ -1.77 \pm\  0.03 $ & -- & -- & -- &  216.50/ 89 & PL  \\
& & & $ -1.52 \pm\  0.06 $ & -- & $  152_{- 21}^{+  29 } $ &  -- &  101.43/ 88 & CPL  \\
 & & & $ -1.10 \pm\  0.19 $ &  $ -2.33_{- 0.15}^{+ 0.13 } $ & $   83_{-  9}^{+  12 } $ &  -- &   79.17/ 87 & Band *\\
 & seq3       &   30.96 --   40.96 (sl) & $ -1.92 \pm\  0.04 $ & -- & -- & -- &  116.92/ 89 & PL  \\
& & & $ -1.74 \pm\  0.10 $ & -- & $   89_{- 17}^{+  37 } $ &  -- &   93.19/ 88 & CPL *\\
 & & & $ -1.75 \pm\  0.09 $ &  $ -9.37_{- 0.63}^{+19.37 } $ & $   90_{- 18}^{+  35 } $ &  -- &   93.19/ 87 & Band  \\
090424  & seq1       &   -0.62 --    0.88 & $ -1.21 \pm\  0.06 $ & -- & $  232 \pm\   23 $ &  -- &  110.96/108 & CPL *\\
 & & & $ -1.20 \pm\  0.06 $ &  $ -3.25_{- 6.75}^{+ 0.43 } $ & $  224 \pm\   25 $ &  $   1.47 \pm\   0.11 $ &  108.69/107 & Band  \\
 & preslew    &   -0.62 --   14.38 & $ -1.33 \pm\  0.05 $ & -- & $  207_{- 22}^{+  27 } $ &  -- &  112.10/108 & CPL  \\
 & & & $ -1.01 \pm\  0.17 $ &  $ -2.50_{- 0.13}^{+ 0.11 } $ & $  113_{- 13}^{+  29 } $ &  $   4.17 \pm\   0.32 $ &  105.78/107 & Band *\\
 & seq2       &    0.88 --    1.88  & $ -1.77 \pm\  0.06 $ & -- & -- & -- &  205.95/109 & PL  \\
& & & $ -1.36 \pm\  0.13 $ & -- & $  120_{- 21}^{+  32 } $ &  -- &  120.88/108 & CPL  \\
 & & & $ -0.86 \pm\  0.30 $ &  $ -2.67_{- 0.30}^{+ 0.24 } $ & $   75_{-  9}^{+  14 } $ &  $   0.40 \pm\   0.06 $ &  108.71/107 & Band *\\
 & seq4       &    2.88 --    4.88 & $ -1.11 \pm\  0.07 $ & -- & $  194 \pm\   20 $ &  -- &  119.94/108 & CPL *\\
 & & & $ -1.11 \pm\  0.07 $ &  $ -4.57_{- 5.43}^{+ 1.39 } $ & $  194 \pm\   21 $ &  $   1.24 \pm\   0.09 $ &  119.84/107 & Band  \\
\enddata
\tablecomments{{\em Interval}: Times are with respect to the {\em Swift}/BAT trigger. See also notes to Table~\ref{tab-integrated}.}

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% TABLE 6
\begin{deluxetable}{lrrrrrr}
\tablewidth{0pt} 	      	
\tabletypesize{\scriptsize} 
\tablecaption{The median parameter values for the best and acceptable model fits\label{tab-histograms}}
\tablehead{
{Model} & \multicolumn{3}{c}{Time Integrated} &   \multicolumn{3}{c}{Time Resolved}\\ 
\cline{2-4} \cline{5-7}
\colhead{} & \colhead{$\alpha$} & \colhead{$\beta$}  & \colhead{$E_{peak}$} &   \colhead{$\alpha$} & \colhead{$\beta$}  & \colhead{$E_{peak}$}
  }
\startdata
PL best & $-1.64^{+0.15}_{-0.09}$ & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} &  $-1.68^{+0.16}_{-0.21}$ & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} \\
PL acceptable & $-1.52^{+0.10}_{-0.18}$ & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} &  $-1.53^{+0.19}_{-0.18}$ & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} \\
CPL best & $-1.16^{+0.18}_{-0.17}$ & \multicolumn{1}{c}{--} & $ 324.6^{+ 282.5}_{- 108.6}$ &  $-1.13^{+0.20}_{-0.25}$ & \multicolumn{1}{c}{--} & $ 291.7^{+ 177.5}_{-  98.4}$ \\
CPL acceptable & $-1.19^{+0.14}_{-0.44}$ & \multicolumn{1}{c}{--} & $ 302.9^{+  99.8}_{- 176.0}$ &  $-1.03^{+0.17}_{-0.31}$ & \multicolumn{1}{c}{--} & $ 312.6^{+ 214.6}_{- 155.6}$ \\
Band best & $-0.93^{+0.23}_{-0.40}$ & $-2.29^{+0.29}_{-0.27}$ & $ 117.0^{+ 121.9}_{-  21.0}$ & $-0.82^{+0.21}_{-0.18}$ & $-2.40^{+0.28}_{-0.43}$ & $ 128.8^{+ 249.8}_{-  44.8}$ \\
Band accpt (CPL best) & $-1.11^{+0.24}_{-0.15}$ & $-2.23^{+0.12}_{-1.99}$ & $ 264.0^{+ 174.6}_{- 127.1}$ & $-1.11^{+0.22}_{-0.16}$ & $-2.88^{+0.55}_{-6.19}$ & $ 248.4^{+ 175.4}_{-  75.5}$ \\
\hline
Overall Best & $-1.23^{+0.27}_{-0.28}$ & $-2.23^{+0.12}_{-1.99}$ & $ 265.1^{+ 256.2}_{- 111.2}$ &  $-1.40^{+0.39}_{-0.28}$ & $-2.88^{+0.55}_{-6.19}$ & $ 258.1^{+ 204.0}_{- 108.2}$ \\
Short bursts & $-0.72^{+0.24}_{-0.04}$ & \multicolumn{1}{c}{--} & $1037.1^{+ 318.6}_{- 474.6}$ & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} \\
\hline
1st Quarter & & & &  $-0.99^{+0.21}_{-0.18}$ & $-2.33^{+0.41}_{-0.46}$ & $ 270.9^{+ 200.4}_{- 116.5}$ \\
2nd Quarter & & & &  $-1.08^{+0.29}_{-0.19}$ & $-2.33^{+0.61}_{-6.15}$ & $ 236.8^{+ 119.6}_{- 103.2}$ \\
3rd-4th Quarter & & & &  $-1.16^{+0.22}_{-0.26}$ & $-2.48^{+0.09}_{-0.34}$ & $ 223.1^{+  91.3}_{- 139.2}$ \\
\enddata
\tablecomments{Each pair of rows gives the medians and quartile dispersions for the free parameters of the model.  The indicators ``best'' and ``acceptable'' divide the bursts as to whether a given model was the best fit for a burst or merely an acceptable model, as defined in \S\ref{methodology}. }
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% TABLE 7
\begin{deluxetable}{lccccccc}
\tablewidth{0pt} 	      	
\tabletypesize{\scriptsize} 
\tablecaption{Summary of the results of the analysis of the $E_{peak}$ -- $E_{iso}$ correlations.  \label{tab-results}}
\tablehead{
Data set & N & $\rho$ & Chance probability & $m$ & $K$ & $\sigma_v$ & $\chi^2_{red}$\\
  }
\startdata
Original Amati (A06) sample &      39 & 0.87 & $ 4.72 \times 10^{-13} $ & $ 0.47 \pm 0.02 $ & $     101 \pm       7 $ & $ 0.13 \pm 0.01 $ &  0.7\\
Swift bursts in Amati sample &       6 & 0.94 & $ 4.80 \times 10^{-3} $ & $ 0.74 \pm 0.05 $ & $      55 \pm       7 $ & -- &  0.9\\
Non-Swift bursts in Amati sample &      33 & 0.88 & $ 1.34 \times 10^{-11} $ & $ 0.43 \pm 0.02 $ & $     111 \pm       7 $ & $ 0.12 \pm 0.01 $ &  0.6\\
All Swift bursts previous to this work &      36 & 0.74 & $ 3.21 \times 10^{-7} $ & $ 0.41 \pm 0.03 $ & $     156 \pm      15 $ & $ 0.15 \pm 0.02 $ &  0.7\\
{\bf Current sample}  & {\bf      22 } & {\bf    0.74 } & \mbox{\boldmath $ 7.58 \times 10^{-5} $ } & \mbox{\boldmath   $ 0.51 \pm 0.05 $ } & \mbox{\boldmath $     173 \pm      23 $ } & \mbox{\boldmath $ 0.27 \pm 0.02 $ } & {\bf   0.9}\\
All Swift bursts &      58 & 0.74 & $ 2.51 \times 10^{-11} $ & $ 0.44 \pm 0.03 $ & $     164 \pm      13 $ & $ 0.20 \pm 0.02 $ &  0.8\\
All long bursts &      91 & 0.76 & $ 1.45 \times 10^{-18} $ & $ 0.42 \pm 0.02 $ & $     143 \pm       8 $ & $ 0.18 \pm 0.01 $ &  0.8\\
All short bursts &       8 & 0.24 & $ 5.70 \times 10^{-1} $ & $ 0.53 \pm 0.07 $ & $    1429 \pm     238 $ & $ 0.06 \pm 0.10 $ &  1.7\\
{\bf Current sample (sequences) } & {\bf       59 } & {\bf  0.80 } & \mbox{\boldmath  $ 5.32 \times 10^{-14} $ } & \mbox{\boldmath $ 0.45 \pm 0.02 $ } & \mbox{\boldmath $     306 \pm      10 $ } & \mbox{\boldmath $ 0.22 \pm 0.01 $ } & {\bf   0.9}\\
 1st Quarter &      24 & 0.65 & $ 5.17 \times 10^{-4} $ & $ 0.42 \pm 0.02 $ & $     356 \pm      21 $ & $ 0.21 \pm 0.05 $ &  1.0\\
 2nd Quarter &      23 & 0.80 & $ 5.71 \times 10^{-6} $ & $ 0.34 \pm 0.03 $ & $     376 \pm      19 $ & $ 0.19 \pm 0.01 $ &  0.9\\
 3rd-4th Quarter &      12 & 0.79 & $ 2.22 \times 10^{-3} $ & $ 0.41 \pm 0.05 $ & $     225 \pm       8 $ & $ 0.22 \pm 0.01 $ &  1.0\\
\hline
Fluence 15-150 keV &      83 & 0.31 & $ 4.25 \times 10^{-3} $ & $ 0.26 \pm 0.02 $ & $    3857 \pm     985 $ & $ 0.33 \pm 0.01 $ &  0.9\\
Fluence 15-150 keV  (BAT only) &      24 & 0.70 & $ 1.43 \times 10^{-4} $ & $ 0.08 \pm 0.02 $ & $     227 \pm      47 $ & $ 0.01 \pm 0.03 $ &  0.8\\
Fluence 15-2000 keV  &      59 & 0.44 & $ 5.12 \times 10^{-4} $ & $ 0.45 \pm 0.03 $ & $        34156 \pm        12268 $ & $ 0.30 \pm 0.01 $ &  0.9\\
Fluence 1-10000 keV  &      59 & 0.41 & $ 1.25 \times 10^{-3} $ & $ 0.40 \pm 0.04 $ & $   16844 \pm    6899 $ & $ 0.31 \pm 0.02 $ &  0.9\\
\enddata
\tablecomments{$N$ is the number of bursts in the sample; the number of degrees of freedom is three less than this number. The correlation ($\rho$) is the Spearman's rank correlation. The parameters $m, K$\ and $\sigma_v$ are defined in the text in \S\ref{pub-rel}. $\chi^2_{red}$\ is defined as the minimum of the exponential part of the likelihood function divided by the number of degrees of freedom (see text).}
\end{deluxetable}

%\begin{deluxetable}{llcccl}
%\tablewidth{0pt} 	      	
%\tabletypesize{\scriptsize} 
%\tablecaption{Sample spectral fits for {\em Swift} J1756.9$-$2508\label{tab-spect}}
%\tablehead{\colhead{ } & \colhead{MJD} & \colhead{Model\tablenotemark{a}} & \colhead{$N_{\rm H}$} & \colhead{$\Gamma$ [$kT$]} & \colhead{$\chi^2_{\rm red}$/ dof}}
%\startdata
%XRT & 54266.06 & PL & $5.44 \pm 0.41$ & $2.08 \pm 0.14$ & 1.081/200 \\
%XRT & 54266.06 & BB & $2.82 \pm 0.23$ &  [$1.30 \pm 0.05$] & 1.185/200 \\
%PCA & 54264.79 & PL & 5.44 & $2.00 \pm 0.14$ & 0.878/47  \\
%PCA & 54267.46 & PL & 5.44 & $1.95 \pm 0.08$ & 0.514/48  \\
%BAT & 54258 & PL & -- & $2.3 \pm 0.7$ & 0.20/6\\
%BAT & 54266 & PL & -- & $2.8 \pm 0.5$ & 0.38/6 \\
%\enddata
%\tablenotetext{a}{PL=power-law; BB=absorbed black body}
%\end{deluxetable}
